Alignment of Polarized Sets

Ar{\i}kan's polar coding technique is based on the idea of synthesizing $n$ channels from the $n$ instances of the physical channel by a simple linear encoding transformation. Each synthesized channel corresponds to a particular input to the encoder. For large $n$, the synthesized channels become either essentially noiseless or almost perfectly noisy, but in total carry as much information as the original $n$ channels. Capacity can therefore be achieved by transmitting messages over the essentially noiseless synthesized channels. Unfortunately, the set of inputs corresponding to reliable synthesized channels is poorly understood, in particular how the set depends on the underlying physical channel. In this work, we present two analytic conditions sufficient to determine if the reliable inputs corresponding to different discrete memoryless channels are aligned or not, i.e. if one set is contained in the other. Understanding the alignment of the polarized sets is important as it is directly related to universality properties of the induced polar codes, which are essential in particular for network coding problems. We demonstrate the performance of our conditions on a few examples for wiretap and broadcast channels. Finally we show that these conditions imply that the simple quantum polar coding scheme of Renes et al. [Phys. Rev. Lett. 109, 050504 (2012)] requires entanglement assistance for general channels, but also show such assistance to be unnecessary in many cases of interest.

==> 2Pauli.tex <==
  \begin{tikzpicture}
	\begin{axis}[
		height=8cm,
		width=8cm,
%		grid=major,
		xlabel=$q_X$,
		ylabel=$q_Z$,
		xmin=0,
		xmax=0.5,
		ymax=0.5,
		ymin=0,
		legend style={at={(0.59,0.95)},anchor=north,legend cell align=left} 
	]
		
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% fillings here to not confuse the legend numbering (HAVE TO GO FIRST --> UNDERLAY)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [draw=none,smooth,fill=ForestGreen!05,forget plot]coordinates {
(0.,0.5) (0.001,0.3568) (0.0025,0.3203) (0.005,0.2868) (0.01,0.2474) (0.015,0.2214) (0.02,0.2016) (0.025,0.1855) (0.03,0.1719) (0.035,0.16006) (0.04,0.1495) (0.045,0.1402) (0.05,0.1317) (0.055,0.1240) (0.06,0.1168) (0.07,0.1042) (0.08,0.0932) (0.09,0.0836) (0.1,0.0751) 
(0.11,0.0675) (0.12,0.0606) (0.13,0.0545) (0.14,0.0489) (0.15,0.0437) (0.16,0.0388) (0.17,0.0344) (0.18,0.0304) (0.19,0.0268) (0.2,0.0236) (0.21,0.0206) (0.22,0.01804) (0.23,0.0156) (0.24,0.0135) (0.25,0.0116) (0.26,0.0099) (0.27,0.0084) (0.28,0.0071) (0.29,0.0059) (0.3,0.0049) (0.31,0.004) (0.32,0.0033) (0.33,0.0026) (0.34,0.0021) (0.35,0.0016) (0.36,0.0012) (0.37,0.0009) (0.38,0.0007) (0.39,0.0005) (0.4,0.0003) (0.41,0.0002) (0.42,0.0001) (0.43,0) (0.44,0) (0.45,0) (0.46,0) (0.47,0) (0.48,0) (0.49,0) (0.5,0)	
 (0,0) (0,0.5)			
	};	


\addplot [draw=none,smooth,fill=black!05,forget plot]coordinates {
(0,0.5)(0.001,0.439544) (0.002,0.418508) (0.003,0.403169) (0.004,0.390691) (0.005,0.380004) (0.006,0.370568) (0.007,0.362069) (0.008,0.354303) (0.009,0.34713) (0.01,0.34045) (0.011,0.334187) (0.012,0.328283) (0.013,0.322691) (0.014,0.317375) (0.015,0.312305) (0.016,0.307455) (0.017,0.302803) (0.018,0.298332) (0.019,0.294026) (0.02,0.289872) (0.021,0.285858) (0.022,0.281973) (0.023,0.278209) (0.024,0.274557) (0.025,0.27101) (0.026,0.267562) (0.027,0.264206) (0.028,0.260938) (0.029,0.257752) (0.03,0.254643) (0.031,0.251609) (0.032,0.248645) (0.033,0.245748) (0.034,0.242915) (0.035,0.240142) (0.036,0.237427) (0.037,0.234768) (0.038,0.232162) (0.039,0.229607) (0.04,0.227101) (0.041,0.224642) (0.042,0.222229) (0.043,0.219858) (0.044,0.21753) (0.045,0.215243) (0.046,0.212994) (0.047,0.210784) (0.048,0.20861) (0.049,0.206471) (0.05,0.204367) (0.051,0.202295) (0.052,0.200256) (0.053,0.198248) (0.054,0.19627) (0.055,0.194322) (0.056,0.192402) (0.057,0.19051) (0.058,0.188645) (0.059,0.186806) (0.06,0.184993) (0.061,0.183205) (0.062,0.181441) (0.063,0.179701) (0.064,0.177983) (0.065,0.176289) (0.066,0.174616) (0.067,0.172965) (0.068,0.171334) (0.069,0.169725) (0.07,0.168135) (0.071,0.166565) (0.072,0.165014) (0.073,0.163481) (0.074,0.161967) (0.075,0.160471) (0.076,0.158993) (0.077,0.157531) (0.078,0.156087) (0.079,0.154659) (0.08,0.153247) (0.081,0.151851) (0.082,0.150471) (0.083,0.149106) (0.084,0.147756) (0.085,0.146421) (0.086,0.1451) (0.087,0.143794) (0.088,0.142501) (0.089,0.141222) (0.09,0.139956) (0.091,0.138704) (0.092,0.137464) (0.093,0.136238) (0.094,0.135024) (0.095,0.133822) (0.096,0.132632) (0.097,0.131455) (0.098,0.130289) (0.099,0.129135) (0.1,0.127992) (0.101,0.12686) (0.102,0.125739) (0.103,0.124629) (0.104,0.12353) (0.105,0.122441) (0.106,0.121363) (0.107,0.120295) (0.108,0.119237) (0.109,0.118189) (0.11,0.117151) (0.111,0.116122) (0.112,0.115103) (0.113,0.114094) (0.114,0.113093) (0.115,0.112102) (0.116,0.11112) (0.117,0.110146) (0.118,0.109181) (0.119,0.108225) (0.12,0.107278) (0.121,0.106339) (0.122,0.105408) (0.123,0.104486) (0.124,0.103571) (0.125,0.102665) (0.126,0.101766) (0.127,0.100876) (0.128,0.0999926) (0.129,0.0991172) (0.13,0.0982493) (0.131,0.0973889) (0.132,0.0965358) (0.133,0.09569) (0.134,0.0948513) (0.135,0.0940197) (0.136,0.0931951) (0.137,0.0923775) (0.138,0.0915666) (0.139,0.0907626) (0.14,0.0899653) (0.141,0.0891745) (0.142,0.0883903) (0.143,0.0876126) (0.144,0.0868413) (0.145,0.0860763) (0.146,0.0853176) (0.147,0.084565) (0.148,0.0838186) (0.149,0.0830783) (0.15,0.082344) (0.151,0.0816156) (0.152,0.0808931) (0.153,0.0801763) (0.154,0.0794654) (0.155,0.0787601) (0.156,0.0780605) (0.157,0.0773665) (0.158,0.076678) (0.159,0.075995) (0.16,0.0753174) (0.161,0.0746451) (0.162,0.0739782) (0.163,0.0733165) (0.164,0.0726601) (0.165,0.0720088) (0.166,0.0713626) (0.167,0.0707215) (0.168,0.0700854) (0.169,0.0694543) (0.17,0.068828) (0.171,0.0682067) (0.172,0.0675902) (0.173,0.0669785) (0.174,0.0663715) (0.175,0.0657693) (0.176,0.0651717) (0.177,0.0645787) (0.178,0.0639902) (0.179,0.0634064) (0.18,0.062827) (0.181,0.0622521) (0.182,0.0616816) (0.183,0.0611154) (0.184,0.0605537) (0.185,0.0599962) (0.186,0.059443) (0.187,0.058894) (0.188,0.0583492) (0.189,0.0578086) (0.19,0.0572721) (0.191,0.0567397) (0.192,0.0562113) (0.193,0.055687) (0.194,0.0551666) (0.195,0.0546503) (0.196,0.0541378) (0.197,0.0536293) (0.198,0.0531246) (0.199,0.0526237) (0.2,0.0521266) (0.201,0.0516333) (0.202,0.0511438) (0.203,0.050658) (0.204,0.0501758) (0.205,0.0496973) (0.206,0.0492224) (0.207,0.0487512) (0.208,0.0482834) (0.209,0.0478193) (0.21,0.0473586) (0.211,0.0469015) (0.212,0.0464478) (0.213,0.0459975) (0.214,0.0455507) (0.215,0.0451072) (0.216,0.0446671) (0.217,0.0442303) (0.218,0.0437969) (0.219,0.0433667) (0.22,0.0429398) (0.221,0.0425161) (0.222,0.0420956) (0.223,0.0416784) (0.224,0.0412643) (0.225,0.0408533) (0.226,0.0404455) (0.227,0.0400408) (0.228,0.0396391) (0.229,0.0392405) (0.23,0.038845) (0.231,0.0384524) (0.232,0.0380629) (0.233,0.0376763) (0.234,0.0372927) (0.235,0.036912) (0.236,0.0365342) (0.237,0.0361593) (0.238,0.0357873) (0.239,0.0354181) (0.24,0.0350518) (0.241,0.0346883) (0.242,0.0343275) (0.243,0.0339696) (0.244,0.0336144) (0.245,0.0332619) (0.246,0.0329122) (0.247,0.0325651) (0.248,0.0322208) (0.249,0.0318791) (0.25,0.0315401) (0.251,0.0312037) (0.252,0.0308699) (0.253,0.0305387) (0.254,0.0302101) (0.255,0.029884) (0.256,0.0295605) (0.257,0.0292396) (0.258,0.0289211) (0.259,0.0286052) (0.26,0.0282917) (0.261,0.0279807) (0.262,0.0276721) (0.263,0.027366) (0.264,0.0270623) (0.265,0.026761) (0.266,0.0264621) (0.267,0.0261656) (0.268,0.0258715) (0.269,0.0255796) (0.27,0.0252902) (0.271,0.025003) (0.272,0.0247181) (0.273,0.0244355) (0.274,0.0241552) (0.275,0.0238772) (0.276,0.0236014) (0.277,0.0233278) (0.278,0.0230565) (0.279,0.0227874) (0.28,0.0225204) (0.281,0.0222556) (0.282,0.0219931) (0.283,0.0217326) (0.284,0.0214743) (0.285,0.0212181) (0.286,0.0209641) (0.287,0.0207121) (0.288,0.0204622) (0.289,0.0202144) (0.29,0.0199687) (0.291,0.019725) (0.292,0.0194834) (0.293,0.0192438) (0.294,0.0190062) (0.295,0.0187707) (0.296,0.0185371) (0.297,0.0183055) (0.298,0.0180758) (0.299,0.0178482) (0.3,0.0176224) (0.301,0.0173986) (0.302,0.0171768) (0.303,0.0169568) (0.304,0.0167388) (0.305,0.0165226) (0.306,0.0163083) (0.307,0.0160959) (0.308,0.0158854) (0.309,0.0156767) (0.31,0.0154699) (0.311,0.0152648) (0.312,0.0150616) (0.313,0.0148602) (0.314,0.0146606) (0.315,0.0144628) (0.316,0.0142668) (0.317,0.0140725) (0.318,0.01388) (0.319,0.0136892) (0.32,0.0135002) (0.321,0.0133129) (0.322,0.0131273) (0.323,0.0129434) (0.324,0.0127612) (0.325,0.0125807) (0.326,0.0124019) (0.327,0.0122248) (0.328,0.0120493) (0.329,0.0118755) (0.33,0.0117033) (0.331,0.0115328) (0.332,0.0113638) (0.333,0.0111965) (0.334,0.0110308) (0.335,0.0108667) (0.336,0.0107042) (0.337,0.0105433) (0.338,0.0103839) (0.339,0.0102261) (0.34,0.0100698) (0.341,0.00991514) (0.342,0.00976197) (0.343,0.00961033) (0.344,0.00946021) (0.345,0.0093116) (0.346,0.00916449) (0.347,0.00901888) (0.348,0.00887475) (0.349,0.00873211) (0.35,0.00859093) (0.351,0.00845121) (0.352,0.00831295) (0.353,0.00817614) (0.354,0.00804076) (0.355,0.00790681) (0.356,0.00777428) (0.357,0.00764317) (0.358,0.00751346) (0.359,0.00738516) (0.36,0.00725824) (0.361,0.00713271) (0.362,0.00700855) (0.363,0.00688576) (0.364,0.00676433) (0.365,0.00664425) (0.366,0.00652552) (0.367,0.00640812) (0.368,0.00629206) (0.369,0.00617732) (0.37,0.00606389) (0.371,0.00595177) (0.372,0.00584096) (0.373,0.00573143) (0.374,0.0056232) (0.375,0.00551624) (0.376,0.00541055) (0.377,0.00530613) (0.378,0.00520297) (0.379,0.00510106) (0.38,0.00500039) (0.381,0.00490095) (0.382,0.00480275) (0.383,0.00470577) (0.384,0.00461001) (0.385,0.00451545) (0.386,0.00442209) (0.387,0.00432994) (0.388,0.00423896) (0.389,0.00414917) (0.39,0.00406056) (0.391,0.00397311) (0.392,0.00388682) (0.393,0.00380169) (0.394,0.00371771) (0.395,0.00363486) (0.396,0.00355315) (0.397,0.00347257) (0.398,0.00339311) (0.399,0.00331476) (0.4,0.00323752) (0.401,0.00316139) (0.402,0.00308634) (0.403,0.00301239) (0.404,0.00293952) (0.405,0.00286772) (0.406,0.00279699) (0.407,0.00272732) (0.408,0.00265871) (0.409,0.00259115) (0.41,0.00252463) (0.411,0.00245915) (0.412,0.0023947) (0.413,0.00233127) (0.414,0.00226886) (0.415,0.00220746) (0.416,0.00214707) (0.417,0.00208767) (0.418,0.00202927) (0.419,0.00197185) (0.42,0.00191541) (0.421,0.00185995) (0.422,0.00180545) (0.423,0.00175191) (0.424,0.00169933) (0.425,0.00164769) (0.426,0.001597) (0.427,0.00154724) (0.428,0.00149842) (0.429,0.00145051) (0.43,0.00140352) (0.431,0.00135745) (0.432,0.00131227) (0.433,0.001268) (0.434,0.00122461) (0.435,0.00118212) (0.436,0.0011405) (0.437,0.00109975) (0.438,0.00105987) (0.439,0.00102085) (0.44,0.000982689) (0.441,0.000945372) (0.442,0.000908897) (0.443,0.000873258) (0.444,0.000838447) (0.445,0.000804458) (0.446,0.000771286) (0.447,0.000738924) (0.448,0.000707365) (0.449,0.000676603) (0.45,0.000646632) (0.451,0.000617446) (0.452,0.000589037) (0.453,0.000561399) (0.454,0.000534526) (0.455,0.000508411) (0.456,0.000483048) (0.457,0.00045843) (0.458,0.000434551) (0.459,0.000411403) (0.46,0.00038898) (0.461,0.000367276) (0.462,0.000346284) (0.463,0.000325996) (0.464,0.000306406) (0.465,0.000287507) (0.466,0.000269292) (0.467,0.000251754) (0.468,0.000234886) (0.469,0.000218681) (0.47,0.000203131) (0.471,0.00018823) (0.472,0.000173969) (0.473,0.000160342) (0.474,0.00014734) (0.475,0.000134957) (0.476,0.000123184) (0.477,0.000112014) (0.478,0.000101438) (0.479,0.0000914482) (0.48,0.0000820367) (0.481,0.0000731948) (0.482,0.0000649139) (0.483,0.0000571853) (0.484,0.0000499998) (0.485,0.0000433482) (0.486,0.000037221) (0.487,0.0000316084) (0.488,0.0000265002) (0.489,0.0000218859) (0.49,0.0000177545) (0.491,0.0000140946) (0.492,0.0000108941) (0.493,8.14017*10^-6) (0.494,5.8192*10^-6) (0.495,3.91637*10^-6) (0.496,2.4154*10^-6) (0.497,1.29801*10^-6) (0.498,5.42842*10^-7) (0.499,1.23325*10^-7) (0.5,0)	
(0.49,0)(0.48,0)(0.47,0) (0.46,0) (0.45,0)	(0.44,0)(0.43,0)(0.42,0.0001) (0.41,0.0002) (0.4,0.0003)(0.39,0.0005)(0.38,0.0007)(0.37,0.0009)(0.36,0.0012)  (0.35,0.0016) (0.34,0.0021) (0.33,0.0026)(0.32,0.0033) (0.31,0.004) (0.3,0.0049) (0.29,0.0059)  (0.28,0.0071)(0.27,0.0084) (0.26,0.0099)(0.25,0.0116) (0.24,0.0135)   (0.23,0.0156)  (0.22,0.01804)  (0.21,0.0206) (0.2,0.0236)  (0.19,0.0268)   (0.18,0.0304)(0.17,0.0344) (0.16,0.0388)   (0.15,0.0437)   (0.14,0.0489) (0.13,0.0545) (0.12,0.0606) (0.11,0.0675) (0.1,0.0751) (0.09,0.0836) (0.08,0.0932) (0.07,0.1042) (0.06,0.1168) (0.055,0.1240) (0.05,0.1317) (0.045,0.1402) (0.04,0.1495)(0.035,0.16006)  (0.03,0.1719)  (0.025,0.1855) (0.02,0.2016)(0.015,0.2214) (0.01,0.2474) (0.005,0.2868)(0.0025,0.3203) (0.001,0.3568)(0.,0.5)   
	};	


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% actual curves start here!!
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
%%%%%%%%


	\addplot[black,thick,smooth] coordinates {
(0,0.5)(0.001,0.439544) (0.002,0.418508) (0.003,0.403169) (0.004,0.390691) (0.005,0.380004) (0.006,0.370568) (0.007,0.362069) (0.008,0.354303) (0.009,0.34713) (0.01,0.34045) (0.011,0.334187) (0.012,0.328283) (0.013,0.322691) (0.014,0.317375) (0.015,0.312305) (0.016,0.307455) (0.017,0.302803) (0.018,0.298332) (0.019,0.294026) (0.02,0.289872) (0.021,0.285858) (0.022,0.281973) (0.023,0.278209) (0.024,0.274557) (0.025,0.27101) (0.026,0.267562) (0.027,0.264206) (0.028,0.260938) (0.029,0.257752) (0.03,0.254643) (0.031,0.251609) (0.032,0.248645) (0.033,0.245748) (0.034,0.242915) (0.035,0.240142) (0.036,0.237427) (0.037,0.234768) (0.038,0.232162) (0.039,0.229607) (0.04,0.227101) (0.041,0.224642) (0.042,0.222229) (0.043,0.219858) (0.044,0.21753) (0.045,0.215243) (0.046,0.212994) (0.047,0.210784) (0.048,0.20861) (0.049,0.206471) (0.05,0.204367) (0.051,0.202295) (0.052,0.200256) (0.053,0.198248) (0.054,0.19627) (0.055,0.194322) (0.056,0.192402) (0.057,0.19051) (0.058,0.188645) (0.059,0.186806) (0.06,0.184993) (0.061,0.183205) (0.062,0.181441) (0.063,0.179701) (0.064,0.177983) (0.065,0.176289) (0.066,0.174616) (0.067,0.172965) (0.068,0.171334) (0.069,0.169725) (0.07,0.168135) (0.071,0.166565) (0.072,0.165014) (0.073,0.163481) (0.074,0.161967) (0.075,0.160471) (0.076,0.158993) (0.077,0.157531) (0.078,0.156087) (0.079,0.154659) (0.08,0.153247) (0.081,0.151851) (0.082,0.150471) (0.083,0.149106) (0.084,0.147756) (0.085,0.146421) (0.086,0.1451) (0.087,0.143794) (0.088,0.142501) (0.089,0.141222) (0.09,0.139956) (0.091,0.138704) (0.092,0.137464) (0.093,0.136238) (0.094,0.135024) (0.095,0.133822) (0.096,0.132632) (0.097,0.131455) (0.098,0.130289) (0.099,0.129135) (0.1,0.127992) (0.101,0.12686) (0.102,0.125739) (0.103,0.124629) (0.104,0.12353) (0.105,0.122441) (0.106,0.121363) (0.107,0.120295) (0.108,0.119237) (0.109,0.118189) (0.11,0.117151) (0.111,0.116122) (0.112,0.115103) (0.113,0.114094) (0.114,0.113093) (0.115,0.112102) (0.116,0.11112) (0.117,0.110146) (0.118,0.109181) (0.119,0.108225) (0.12,0.107278) (0.121,0.106339) (0.122,0.105408) (0.123,0.104486) (0.124,0.103571) (0.125,0.102665) (0.126,0.101766) (0.127,0.100876) (0.128,0.0999926) (0.129,0.0991172) (0.13,0.0982493) (0.131,0.0973889) (0.132,0.0965358) (0.133,0.09569) (0.134,0.0948513) (0.135,0.0940197) (0.136,0.0931951) (0.137,0.0923775) (0.138,0.0915666) (0.139,0.0907626) (0.14,0.0899653) (0.141,0.0891745) (0.142,0.0883903) (0.143,0.0876126) (0.144,0.0868413) (0.145,0.0860763) (0.146,0.0853176) (0.147,0.084565) (0.148,0.0838186) (0.149,0.0830783) (0.15,0.082344) (0.151,0.0816156) (0.152,0.0808931) (0.153,0.0801763) (0.154,0.0794654) (0.155,0.0787601) (0.156,0.0780605) (0.157,0.0773665) (0.158,0.076678) (0.159,0.075995) (0.16,0.0753174) (0.161,0.0746451) (0.162,0.0739782) (0.163,0.0733165) (0.164,0.0726601) (0.165,0.0720088) (0.166,0.0713626) (0.167,0.0707215) (0.168,0.0700854) (0.169,0.0694543) (0.17,0.068828) (0.171,0.0682067) (0.172,0.0675902) (0.173,0.0669785) (0.174,0.0663715) (0.175,0.0657693) (0.176,0.0651717) (0.177,0.0645787) (0.178,0.0639902) (0.179,0.0634064) (0.18,0.062827) (0.181,0.0622521) (0.182,0.0616816) (0.183,0.0611154) (0.184,0.0605537) (0.185,0.0599962) (0.186,0.059443) (0.187,0.058894) (0.188,0.0583492) (0.189,0.0578086) (0.19,0.0572721) (0.191,0.0567397) (0.192,0.0562113) (0.193,0.055687) (0.194,0.0551666) (0.195,0.0546503) (0.196,0.0541378) (0.197,0.0536293) (0.198,0.0531246) (0.199,0.0526237) (0.2,0.0521266) (0.201,0.0516333) (0.202,0.0511438) (0.203,0.050658) (0.204,0.0501758) (0.205,0.0496973) (0.206,0.0492224) (0.207,0.0487512) (0.208,0.0482834) (0.209,0.0478193) (0.21,0.0473586) (0.211,0.0469015) (0.212,0.0464478) (0.213,0.0459975) (0.214,0.0455507) (0.215,0.0451072) (0.216,0.0446671) (0.217,0.0442303) (0.218,0.0437969) (0.219,0.0433667) (0.22,0.0429398) (0.221,0.0425161) (0.222,0.0420956) (0.223,0.0416784) (0.224,0.0412643) (0.225,0.0408533) (0.226,0.0404455) (0.227,0.0400408) (0.228,0.0396391) (0.229,0.0392405) (0.23,0.038845) (0.231,0.0384524) (0.232,0.0380629) (0.233,0.0376763) (0.234,0.0372927) (0.235,0.036912) (0.236,0.0365342) (0.237,0.0361593) (0.238,0.0357873) (0.239,0.0354181) (0.24,0.0350518) (0.241,0.0346883) (0.242,0.0343275) (0.243,0.0339696) (0.244,0.0336144) (0.245,0.0332619) (0.246,0.0329122) (0.247,0.0325651) (0.248,0.0322208) (0.249,0.0318791) (0.25,0.0315401) (0.251,0.0312037) (0.252,0.0308699) (0.253,0.0305387) (0.254,0.0302101) (0.255,0.029884) (0.256,0.0295605) (0.257,0.0292396) (0.258,0.0289211) (0.259,0.0286052) (0.26,0.0282917) (0.261,0.0279807) (0.262,0.0276721) (0.263,0.027366) (0.264,0.0270623) (0.265,0.026761) (0.266,0.0264621) (0.267,0.0261656) (0.268,0.0258715) (0.269,0.0255796) (0.27,0.0252902) (0.271,0.025003) (0.272,0.0247181) (0.273,0.0244355) (0.274,0.0241552) (0.275,0.0238772) (0.276,0.0236014) (0.277,0.0233278) (0.278,0.0230565) (0.279,0.0227874) (0.28,0.0225204) (0.281,0.0222556) (0.282,0.0219931) (0.283,0.0217326) (0.284,0.0214743) (0.285,0.0212181) (0.286,0.0209641) (0.287,0.0207121) (0.288,0.0204622) (0.289,0.0202144) (0.29,0.0199687) (0.291,0.019725) (0.292,0.0194834) (0.293,0.0192438) (0.294,0.0190062) (0.295,0.0187707) (0.296,0.0185371) (0.297,0.0183055) (0.298,0.0180758) (0.299,0.0178482) (0.3,0.0176224) (0.301,0.0173986) (0.302,0.0171768) (0.303,0.0169568) (0.304,0.0167388) (0.305,0.0165226) (0.306,0.0163083) (0.307,0.0160959) (0.308,0.0158854) (0.309,0.0156767) (0.31,0.0154699) (0.311,0.0152648) (0.312,0.0150616) (0.313,0.0148602) (0.314,0.0146606) (0.315,0.0144628) (0.316,0.0142668) (0.317,0.0140725) (0.318,0.01388) (0.319,0.0136892) (0.32,0.0135002) (0.321,0.0133129) (0.322,0.0131273) (0.323,0.0129434) (0.324,0.0127612) (0.325,0.0125807) (0.326,0.0124019) (0.327,0.0122248) (0.328,0.0120493) (0.329,0.0118755) (0.33,0.0117033) (0.331,0.0115328) (0.332,0.0113638) (0.333,0.0111965) (0.334,0.0110308) (0.335,0.0108667) (0.336,0.0107042) (0.337,0.0105433) (0.338,0.0103839) (0.339,0.0102261) (0.34,0.0100698) (0.341,0.00991514) (0.342,0.00976197) (0.343,0.00961033) (0.344,0.00946021) (0.345,0.0093116) (0.346,0.00916449) (0.347,0.00901888) (0.348,0.00887475) (0.349,0.00873211) (0.35,0.00859093) (0.351,0.00845121) (0.352,0.00831295) (0.353,0.00817614) (0.354,0.00804076) (0.355,0.00790681) (0.356,0.00777428) (0.357,0.00764317) (0.358,0.00751346) (0.359,0.00738516) (0.36,0.00725824) (0.361,0.00713271) (0.362,0.00700855) (0.363,0.00688576) (0.364,0.00676433) (0.365,0.00664425) (0.366,0.00652552) (0.367,0.00640812) (0.368,0.00629206) (0.369,0.00617732) (0.37,0.00606389) (0.371,0.00595177) (0.372,0.00584096) (0.373,0.00573143) (0.374,0.0056232) (0.375,0.00551624) (0.376,0.00541055) (0.377,0.00530613) (0.378,0.00520297) (0.379,0.00510106) (0.38,0.00500039) (0.381,0.00490095) (0.382,0.00480275) (0.383,0.00470577) (0.384,0.00461001) (0.385,0.00451545) (0.386,0.00442209) (0.387,0.00432994) (0.388,0.00423896) (0.389,0.00414917) (0.39,0.00406056) (0.391,0.00397311) (0.392,0.00388682) (0.393,0.00380169) (0.394,0.00371771) (0.395,0.00363486) (0.396,0.00355315) (0.397,0.00347257) (0.398,0.00339311) (0.399,0.00331476) (0.4,0.00323752) (0.401,0.00316139) (0.402,0.00308634) (0.403,0.00301239) (0.404,0.00293952) (0.405,0.00286772) (0.406,0.00279699) (0.407,0.00272732) (0.408,0.00265871) (0.409,0.00259115) (0.41,0.00252463) (0.411,0.00245915) (0.412,0.0023947) (0.413,0.00233127) (0.414,0.00226886) (0.415,0.00220746) (0.416,0.00214707) (0.417,0.00208767) (0.418,0.00202927) (0.419,0.00197185) (0.42,0.00191541) (0.421,0.00185995) (0.422,0.00180545) (0.423,0.00175191) (0.424,0.00169933) (0.425,0.00164769) (0.426,0.001597) (0.427,0.00154724) (0.428,0.00149842) (0.429,0.00145051) (0.43,0.00140352) (0.431,0.00135745) (0.432,0.00131227) (0.433,0.001268) (0.434,0.00122461) (0.435,0.00118212) (0.436,0.0011405) (0.437,0.00109975) (0.438,0.00105987) (0.439,0.00102085) (0.44,0.000982689) (0.441,0.000945372) (0.442,0.000908897) (0.443,0.000873258) (0.444,0.000838447) (0.445,0.000804458) (0.446,0.000771286) (0.447,0.000738924) (0.448,0.000707365) (0.449,0.000676603) (0.45,0.000646632) (0.451,0.000617446) (0.452,0.000589037) (0.453,0.000561399) (0.454,0.000534526) (0.455,0.000508411) (0.456,0.000483048) (0.457,0.00045843) (0.458,0.000434551) (0.459,0.000411403) (0.46,0.00038898) (0.461,0.000367276) (0.462,0.000346284) (0.463,0.000325996) (0.464,0.000306406) (0.465,0.000287507) (0.466,0.000269292) (0.467,0.000251754) (0.468,0.000234886) (0.469,0.000218681) (0.47,0.000203131) (0.471,0.00018823) (0.472,0.000173969) (0.473,0.000160342) (0.474,0.00014734) (0.475,0.000134957) (0.476,0.000123184) (0.477,0.000112014) (0.478,0.000101438) (0.479,0.0000914482) (0.48,0.0000820367) (0.481,0.0000731948) (0.482,0.0000649139) (0.483,0.0000571853) (0.484,0.0000499998) (0.485,0.0000433482) (0.486,0.000037221) (0.487,0.0000316084) (0.488,0.0000265002) (0.489,0.0000218859) (0.49,0.0000177545) (0.491,0.0000140946) (0.492,0.0000108941) (0.493,8.14017*10^-6) (0.494,5.8192*10^-6) (0.495,3.91637*10^-6) (0.496,2.4154*10^-6) (0.497,1.29801*10^-6) (0.498,5.42842*10^-7) (0.499,1.23325*10^-7) (0.5,0)										
	};
	\addlegendentry{$Q^{(1)}(\Phi)= 0$}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%		

%	\addplot[red,thick,smooth] coordinates {
%(0.,0.5) (0.001,0.3977) (0.0025,0.3696) (0.005,0.3428) (0.01,0.3100) (0.015,0.2873) (0.02,0.2690) (0.025,0.2535) (0.03,0.2400) (0.035,0.2279) (0.04,0.2170) (0.045,0.2069) (0.05,0.1976) (0.055,0.1889) (0.06,0.1808) (0.07,0.1654) (0.08,0.1504) (0.09,0.1367) (0.1,0.1243) (0.11,0.1128) (0.12,0.1036) (0.13,0.0953) (0.14,0.0875) (0.15,0.0803) (0.16,0.0735) (0.17,0.0671) (0.18,0.0605) (0.19,0.0544) (0.2,0.0487) (0.21,0.0434) (0.22,0.0386) (0.23,0.0341) (0.24,0.0300) (0.25,0.0263) (0.26,0.0228) (0.27,0.0197) (0.28,0.0169) (0.29,0.0144) (0.3,0.0121) (0.31,0.0100) (0.32,0.0083) (0.33,0.0067) (0.34,0.0054) (0.35,0.0043) (0.36,0.0033) (0.37,0.0025) (0.38,0.0019) (0.39,0.0014) (0.4,0.001) (0.41,0.0007) (0.42,0.0004) (0.43,0.0003) (0.44,0.0002) (0.45,0.0001) (0.46,0.0001) (0.47,0) (0.48,0) (0.49,0) (0.5,0)														
%	};
%	\addlegendentry{$\mathcal{E}_{\varepsilon}^n(\Phi) \not \stackrel{{\boldsymbol{\cdot}}}{=} \varnothing$ (level 2)}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
	%less noisy bound
		\addplot[ForestGreen,thick,smooth] coordinates {
(0.,0.5) (0.001,0.3568) (0.0025,0.3203) (0.005,0.2868) (0.01,0.2474) (0.015,0.2214) (0.02,0.2016) (0.025,0.1855) (0.03,0.1719) (0.035,0.16006) (0.04,0.1495) (0.045,0.1402) (0.05,0.1317) (0.055,0.1240) (0.06,0.1168) (0.07,0.1042) (0.08,0.0932) (0.09,0.0836) (0.1,0.0751) 
(0.11,0.0675) (0.12,0.0606) (0.13,0.0545) (0.14,0.0489) (0.15,0.0437) (0.16,0.0388) (0.17,0.0344) (0.18,0.0304) (0.19,0.0268) (0.2,0.0236) (0.21,0.0206) (0.22,0.01804) (0.23,0.0156) (0.24,0.0135) (0.25,0.0116) (0.26,0.0099) (0.27,0.0084) (0.28,0.0071) (0.29,0.0059) (0.3,0.0049) (0.31,0.004) (0.32,0.0033) (0.33,0.0026) (0.34,0.0021) (0.35,0.0016) (0.36,0.0012) (0.37,0.0009) (0.38,0.0007) (0.39,0.0005) (0.4,0.0003) (0.41,0.0002) (0.42,0.0001) (0.43,0) (0.44,0) (0.45,0) (0.46,0) (0.47,0) (0.48,0) (0.49,0) (0.5,0)					
	};
		\addlegendentry{$|\mathcal{E}_{\varepsilon}^n(\Phi)|=0$ (level 2)}	
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%		
%		\addplot[gray,dashed] coordinates {
%(0.,0.0) (0.5,0.5)  					
%	};
		
	\end{axis}  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% labeling here
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[ForestGreen] at (1.1,0.25) {\footnotesize $|\mathcal{E}_{\varepsilon}^n(\Phi)| =0$};

\end{tikzpicture}

==> BB84.tex <==
  \begin{tikzpicture}
	\begin{axis}[
		height=8cm,
		width=8cm,
%		grid=major,
		xlabel=$q_X$,
		ylabel=$q_Z$,
		xmin=0,
		xmax=0.5,
		ymax=0.5,
		ymin=0,
		legend style={at={(0.59,0.95)},anchor=north,legend cell align=left} 
	]
		
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% fillings here to not confuse the legend numbering (HAVE TO GO FIRST --> UNDERLAY)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [draw=none,smooth,fill=ForestGreen!05,forget plot]coordinates {
(0.,0.5) (0.001,0.364) (0.0025,0.3292) (0.005,0.2970) (0.01,0.2594) (0.015,0.2345) (0.02,0.2155) (0.025,0.1999) (0.03,0.1866) (0.035,0.1750) (0.04,0.1646) (0.045,0.1554) (0.05,0.1469) (0.055,0.1392) (0.06,0.1320) (0.07,0.1192) (0.08,0.1078) (0.09,0.0971) (0.1,0.0872) (0.11,0.0781) (0.12,0.0694) (0.13,0.0615) (0.14,0.0544) (0.15,0.0481) (0.16,0.0424) (0.17,0.0373) (0.18,0.0327) (0.19,0.0286) (0.2,0.0249) (0.21,0.0216) (0.22,0.0187) (0.23,0.0160) (0.24,0.0137) (0.25,0.0117) (0.26,0.0099) (0.27,0.0083) (0.28,0.0069) (0.29,0.0057) (0.3,0.0047) (0.31,0.0038) (0.32,0.003) (0.33,0.0024) (0.34,0.0019) (0.35,0.0014) (0.36,0.0011) (0.37,0.0008) (0.38,0.0006) (0.39,0.0004) (0.4,0.0002) (0.41,0.0001) (0.42,0) (0.43,0) (0.44,0) (0.45,0) (0.46,0) (0.47,0) (0.48,0) (0.49,0) (0.5,0) (0,0) (0,0.5)			
	};	


\addplot [draw=none,smooth,fill=black!05,forget plot]coordinates {
(0.,0.5) (0.001,0.364) (0.0025,0.3292) (0.005,0.2970) (0.01,0.2594) (0.015,0.2345) (0.02,0.2155) (0.025,0.1999) (0.03,0.1866) (0.035,0.1750) (0.04,0.1646) (0.045,0.1554) (0.05,0.1469) (0.055,0.1392) (0.06,0.1320) (0.07,0.1192) (0.08,0.1078) (0.09,0.0971) (0.1,0.0872) (0.11,0.0781) (0.12,0.0694) (0.13,0.0615) (0.14,0.0544) (0.15,0.0481) (0.16,0.0424) (0.17,0.0373) (0.18,0.0327) (0.19,0.0286) (0.2,0.0249) (0.21,0.0216) (0.22,0.0187) (0.23,0.0160) (0.24,0.0137) (0.25,0.0117) (0.26,0.0099) (0.27,0.0083) (0.28,0.0069) (0.29,0.0057) (0.3,0.0047) (0.31,0.0038) (0.32,0.003) (0.33,0.0024) (0.34,0.0019) (0.35,0.0014) (0.36,0.0011) (0.37,0.0008) (0.38,0.0006) (0.39,0.0004) (0.4,0.0002) (0.41,0.0001) (0.42,0) (0.43,0) (0.44,0) (0.45,0) (0.46,0) (0.47,0) (0.48,0) (0.49,0) (0.5,0)
(0.49,0.0000166647)(0.48,0.0000763557)(0.47,0.000188027) (0.46,0.0003586)(0.45,0.000594261)(0.44,0.000900853)(0.43,0.00128408) (0.42,0.0017496)(0.41,0.00230315)(0.4,0.00295057) (0.39,0.00369787)(0.38,0.00455129)(0.37,0.00551734) (0.36,0.00660285)(0.35,0.00781501)(0.34,0.00916144)(0.33,0.0106502)(0.32,0.0122901) (0.31,0.0140901)(0.3,0.0160605)(0.29,0.0182118)(0.28,0.0205557)(0.27,0.0231049) (0.26,0.0258732)(0.25,0.0288757)(0.24,0.0321292)(0.23,0.035652) (0.22,0.0394647)(0.21,0.0435901) (0.2,0.0480539)(0.19,0.0528851)(0.18,0.0581167)  (0.17,0.0637863)(0.16,0.0699375)(0.15,0.076621)(0.14,0.0838962)(0.13,0.0918339)(0.12,0.100519) (0.11,0.110056)(0.1,0.120573)(0.09,0.132233)(0.08,0.145248)(0.07,0.159903)(0.06,0.176588)(0.05,0.195876) (0.04,0.218657)(0.03,0.246453) (0.02,0.282295) (0.01,0.334247)(0.009,0.341147)(0.008,0.348563) (0.007,0.356603) (0.006,0.365413)(0.005,0.375205)(0.004,0.386311) (0.003,0.399294)(0.002,0.415272) (0.001,0.437205)(0,0.5)
	};	


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% actual curves start here!!
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
%%%%%%%%


	\addplot[black,thick,smooth] coordinates {
(0,0.5) (0.001,0.437205) (0.002,0.415272) (0.003,0.399294) (0.004,0.386311) (0.005,0.375205) (0.006,0.365413) (0.007,0.356603) (0.008,0.348563) (0.009,0.341147) (0.01,0.334247) (0.02,0.282295) (0.03,0.246453) (0.04,0.218657) (0.05,0.195876) (0.06,0.176588) (0.07,0.159903) (0.08,0.145248) (0.09,0.132233) (0.1,0.120573) (0.11,0.110056) (0.12,0.100519) (0.13,0.0918339) (0.14,0.0838962) (0.15,0.076621) (0.16,0.0699375) (0.17,0.0637863) (0.18,0.0581167) (0.19,0.0528851) (0.2,0.0480539) (0.21,0.0435901) (0.22,0.0394647) (0.23,0.035652) (0.24,0.0321292) (0.25,0.0288757) (0.26,0.0258732) (0.27,0.0231049) (0.28,0.0205557) (0.29,0.0182118) (0.3,0.0160605) (0.31,0.0140901) (0.32,0.0122901) (0.33,0.0106502) (0.34,0.00916144) (0.35,0.00781501) (0.36,0.00660285) (0.37,0.00551734) (0.38,0.00455129) (0.39,0.00369787) (0.4,0.00295057) (0.41,0.00230315) (0.42,0.0017496) (0.43,0.00128408) (0.44,0.000900853) (0.45,0.000594261) (0.46,0.0003586) (0.47,0.000188027) (0.48,0.0000763557) (0.49,0.0000166647) (0.5,2.1283*10^-10)											
	};
	\addlegendentry{$Q^{(1)}(\Phi) \geq 0$}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%		

%	\addplot[red,thick,smooth] coordinates {
%(0.,0.5) (0.001,0.3816) (0.0025,0.3510) (0.005,0.3226) (0.01,0.2855) (0.015,0.2621) (0.02,0.2443) (0.025,0.2297) (0.03,0.2171) (0.035,0.2061) (0.04,0.1962) (0.045,0.1873) (0.05,0.1791) (0.055,0.1715) (0.06,0.1642) (0.07,0.1499) (0.08,0.1372) (0.09,0.1257) (0.1,0.1152) (0.11,0.1053) (0.12,0.0953) (0.13,0.0861) (0.14,0.0777) (0.15,0.0700) (0.16,0.0628) (0.17,0.0560) (0.18,0.0494) (0.19,0.0434) (0.2,0.0381) (0.21,0.0332) (0.22,0.0288) (0.23,0.0249) (0.24,0.0214) (0.25,0.0183) (0.26,0.0156) (0.27,0.0131) (0.28,0.0110) (0.29,0.0091) (0.3,0.0074) (0.31,0.0058) (0.32,0.0047) (0.33,0.0037) (0.34,0.0031) (0.35,0.0023) (0.36,0.0018) (0.37,0.0014) (0.38,0.0011) (0.39,0.0008) (0.4,0.0005) (0.41,0.0004) (0.42,0.0002) (0.43,0) (0.44,0) (0.45,0) (0.46,0) (0.47,0) (0.48,0) (0.49,0) (0.5,0)														
%	};
%	\addlegendentry{$\mathcal{E}_{\varepsilon}^n(\Phi) \not \stackrel{{\boldsymbol{\cdot}}}{=} \varnothing$ (level 4)}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
	%less noisy bound
		\addplot[ForestGreen,thick,smooth] coordinates {
(0.,0.5) (0.001,0.364) (0.0025,0.3292) (0.005,0.2970) (0.01,0.2594) (0.015,0.2345) (0.02,0.2155) (0.025,0.1999) (0.03,0.1866) (0.035,0.1750) (0.04,0.1646) (0.045,0.1554) (0.05,0.1469) (0.055,0.1392) (0.06,0.1320) (0.07,0.1192) (0.08,0.1078) (0.09,0.0971) (0.1,0.0872) (0.11,0.0781) (0.12,0.0694) (0.13,0.0615) (0.14,0.0544) (0.15,0.0481) (0.16,0.0424) (0.17,0.0373) (0.18,0.0327) (0.19,0.0286) (0.2,0.0249) (0.21,0.0216) (0.22,0.0187) (0.23,0.0160) (0.24,0.0137) (0.25,0.0117) (0.26,0.0099) (0.27,0.0083) (0.28,0.0069) (0.29,0.0057) (0.3,0.0047) (0.31,0.0038) (0.32,0.003) (0.33,0.0024) (0.34,0.0019) (0.35,0.0014) (0.36,0.0011) (0.37,0.0008) (0.38,0.0006) (0.39,0.0004) (0.4,0.0002) (0.41,0.0001) (0.42,0) (0.43,0) (0.44,0) (0.45,0) (0.46,0) (0.47,0) (0.48,0) (0.49,0) (0.5,0)					
	};
		\addlegendentry{$|\mathcal{E}_{\varepsilon}^n(\Phi)| =0$ (level 4)}	
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%		
%		\addplot[gray,dashed] coordinates {
%(0.,0.0) (0.5,0.5)  					
%	};
		
	\end{axis}  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% labeling here
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[ForestGreen] at (1.1,0.30) {\footnotesize $|\mathcal{E}_{\varepsilon}^n(\Phi)|=0$};

\end{tikzpicture}

==> BC_01.tex <==
  \begin{tikzpicture}
	\begin{axis}[
		height=6cm,
		width=8cm,
%		grid=major,
		xlabel=$\alpha$,
		ylabel=$\beta$,
		xmin=0,
		xmax=0.5,
		ymax=1.0,
		ymin=0,
		legend style={at={(0.655,0.52)},anchor=north,legend cell align=left,font=\scriptsize} 
	]
	
	
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% fillings here to not confuse the legend numbering (HAVE TO GO FIRST --> UNDERLAY)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [draw=none,smooth,fill=ForestGreen!05,forget plot]coordinates {
(0.,0.383) (0.01,0.420) (0.02,0.453) (0.03,0.483) (0.04,0.511) (0.05,0.541) (0.06,0.572) (0.07,0.600) (0.08,0.626) (0.09,0.650) (0.1,0.673) (0.11,0.694) (0.12,0.714) (0.13,0.733) (0.14,0.751) (0.15,0.768) (0.16,0.783) (0.17,0.798) (0.18,0.812) (0.19,0.826) (0.2,0.838) (0.21,0.850) (0.22,0.862) (0.23,0.873) (0.24,0.883) (0.25,0.892) (0.26,0.902) (0.27,0.910) (0.28,0.918) (0.29,0.926) (0.3,0.933) (0.31,0.940) (0.32,0.947) (0.33,0.953) (0.34,0.958) (0.35,0.964) (0.36,0.968) (0.37,0.973) (0.38,0.977) (0.39,0.981) (0.4,0.984) (0.41,0.987) (0.42,0.990) (0.43,0.9922) (0.44,0.9943) (0.45,0.9960) (0.46,0.9975) (0.47,0.9986) (0.48,0.9995) (0.49,1) (0.5,1.)	(0,1) (0.,0.383)
};

		\addplot[draw=none,smooth,fill=red!10,forget plot] coordinates {
(0.,0)(0.01,0.0529982)(0.02,0.102378)(0.03,0.148514)(0.04,0.191781)(0.05,0.232724)(0.06,0.272772)(0.07,0.311078)(0.08,0.347749)(0.09,0.382883)(0.1,0.416564)(0.11,0.448867)(0.12,0.479862)(0.13,0.509608)(0.14,0.538161)(0.15,0.56557)(0.16,0.591881)(0.17,0.617135)(0.18,0.64137)(0.19,0.664621)(0.2,0.686919)(0.21,0.708295)(0.22,0.728776)(0.23,0.748387)(0.24,0.767152)(0.25,0.785093)(0.26,0.80223)(0.27,0.818582)(0.28,0.834165)(0.29,0.848996)(0.3,0.863089)(0.31,0.876456)(0.32,0.889109)(0.33,0.901058)(0.34,0.912312)(0.35,0.922877)(0.36,0.932759)(0.37,0.941964)(0.38,0.950494)(0.39,0.95835)(0.4,0.965534)(0.41,0.972046)(0.42,0.977884)(0.43,0.982154)(0.44,0.987529)(0.45,0.99133)(0.46,0.999999)(0.47,0.999999)(0.48,0.999999)(0.49,0.999652)(0.5,1.)			
(0.5,1)(0.49,0.999652)(0.48,0.998609)(0.47,0.996869)(0.46,0.994432)(0.45,0.991297)(0.44,0.987461)(0.43,0.982924)(0.42,0.977682) (0.41,0.971733)(0.4,0.965074)(0.39,0.9577) (0.38,0.949609)(0.37,0.940796)(0.36,0.931256)	(0.35,0.920984)(0.34,0.909973) (0.33,0.898218)(0.32,0.885712)(0.31,0.872448)(0.3,0.858417)(0.29,0.843611) (0.28,0.828021) (0.27,0.811637) (0.26,0.794449)(0.25,0.776444) (0.24,0.757612) (0.23,0.737938) (0.22,0.717409) (0.21,0.69601) (0.2,0.673725)(0.19,0.650535)	(0.18,0.626423) 	(0.17,0.601368)(0.16,0.575349) (0.15,0.548342)(0.14,0.520321)(0.13,0.491259)	(0.12,0.461126)(0.11,0.42989)(0.1,0.397514)(0.09,0.363959)(0.08,0.329184)(0.07,0.293139)	(0.06,0.255774)(0.05,0.217029)(0.04,0.176839)	(0.03,0.13513)	(0.02,0.0918204)(0.01,0.0468134)(0.,0)						
	};		



\addplot [draw=none,smooth,fill=blue!05,forget plot]coordinates {
(0.,0.) (0.01,0.0396) (0.02,0.0784) (0.03,0.1164) (0.04,0.1536) (0.05,0.19) (0.06,0.2256) (0.07,0.2604) (0.08,0.2944) (0.09,0.3276) (0.1,0.36) (0.11,0.3916) (0.12,0.4224) (0.13,0.4524) (0.14,0.4816) (0.15,0.51) (0.16,0.5376) (0.17,0.5644) (0.18,0.5904) (0.19,0.6156) (0.2,0.64) (0.21,0.6636) (0.22,0.6864) (0.23,0.7084) (0.24,0.7296) (0.25,0.75) (0.26,0.7696) (0.27,0.7884) (0.28,0.8064) (0.29,0.8236) (0.3,0.84) (0.31,0.8556) (0.32,0.8704) (0.33,0.8844) (0.34,0.8976) (0.35,0.91) (0.36,0.9216) (0.37,0.9324) (0.38,0.9424) (0.39,0.9516) (0.4,0.96) (0.41,0.9676) (0.42,0.9744) (0.43,0.9804) (0.44,0.9856) (0.45,0.99) (0.46,0.9936) (0.47,0.9964) (0.48,0.9984) (0.49,0.9996) (0.5,1.) (0.5,0) (0,0)	
};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% new bound (no key)	

% LEVEL 2: s=0 .1
		\addplot[ForestGreen,thick,smooth] coordinates {
(0.,0.383) (0.01,0.420) (0.02,0.453) (0.03,0.483) (0.04,0.511) (0.05,0.541) (0.06,0.572) (0.07,0.600) (0.08,0.626) (0.09,0.650) (0.1,0.673) (0.11,0.694) (0.12,0.714) (0.13,0.733) (0.14,0.751) (0.15,0.768) (0.16,0.783) (0.17,0.798) (0.18,0.812) (0.19,0.826) (0.2,0.838) (0.21,0.850) (0.22,0.862) (0.23,0.873) (0.24,0.883) (0.25,0.892) (0.26,0.902) (0.27,0.910) (0.28,0.918) (0.29,0.926) (0.3,0.933) (0.31,0.940) (0.32,0.947) (0.33,0.953) (0.34,0.958) (0.35,0.964) (0.36,0.968) (0.37,0.973) (0.38,0.977) (0.39,0.981) (0.4,0.984) (0.41,0.987) (0.42,0.990) (0.43,0.9922) (0.44,0.9943) (0.45,0.9960) (0.46,0.9975) (0.47,0.9986) (0.48,0.9995) (0.49,1) (0.5,1.)									
	};
	\addlegendentry{$\mathcal{R}_{\varepsilon}^n(\bar \W_\gamma) \subseteq \mathcal{R}_{\varepsilon}^n(\bar \V_\gamma)$}	

	
	
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%			
% new bound (key)

%Level 4:

	
		\addplot[red,thick,smooth] coordinates {
(0.,0)(0.01,0.0529982)(0.02,0.102378)(0.03,0.148514)(0.04,0.191781)(0.05,0.232724)(0.06,0.272772)(0.07,0.311078)(0.08,0.347749)(0.09,0.382883)(0.1,0.416564)(0.11,0.448867)(0.12,0.479862)(0.13,0.509608)(0.14,0.538161)(0.15,0.56557)(0.16,0.591881)(0.17,0.617135)(0.18,0.64137)(0.19,0.664621)(0.2,0.686919)(0.21,0.708295)(0.22,0.728776)(0.23,0.748387)(0.24,0.767152)(0.25,0.785093)(0.26,0.80223)(0.27,0.818582)(0.28,0.834165)(0.29,0.848996)(0.3,0.863089)(0.31,0.876456)(0.32,0.889109)(0.33,0.901058)(0.34,0.912312)(0.35,0.922877)(0.36,0.932759)(0.37,0.941964)(0.38,0.950494)(0.39,0.95835)(0.4,0.965534)(0.41,0.972046)(0.42,0.977884)(0.43,0.982154)(0.44,0.987529)(0.45,0.99133)(0.46,0.999999)(0.47,0.999999)(0.48,0.999999)(0.49,0.999652)(0.5,1.)									
	};
	\addlegendentry{\!$|\mathcal{R}_{\varepsilon}^n(\bar \W_\gamma)\! \cap \! \mathcal{D}_{\varepsilon}^n(\bar \V_\gamma)|\! = \!\Omega(n)$\!\!\!}		
	
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


	

% bound where I(X:Y) = I(X:Z)


	\addplot[black,thick,smooth] coordinates {
(0.,0)(0.01,0.0468134)(0.02,0.0918204)(0.03,0.13513)(0.04,0.176839)(0.05,0.217029)(0.06,0.255774)(0.07,0.293139)(0.08,0.329184)(0.09,0.363959)(0.1,0.397514)(0.11,0.42989)(0.12,0.461126)(0.13,0.491259)(0.14,0.520321)(0.15,0.548342)(0.16,0.575349)(0.17,0.601368)(0.18,0.626423)(0.19,0.650535)(0.2,0.673725)(0.21,0.69601)(0.22,0.717409)(0.23,0.737938)(0.24,0.757612)(0.25,0.776444)(0.26,0.794449)(0.27,0.811637)(0.28,0.828021)(0.29,0.843611)(0.3,0.858417)(0.31,0.872448)(0.32,0.885712)(0.33,0.898218)(0.34,0.909973)(0.35,0.920984)(0.36,0.931256)(0.37,0.940796)(0.38,0.949609)(0.39,0.9577)(0.4,0.965074)(0.41,0.971733)(0.42,0.977682)(0.43,0.982924)(0.44,0.987461)(0.45,0.991297)(0.46,0.994432)(0.47,0.996869)(0.48,0.998609)(0.49,0.999652)(0.5,1)										
	};
	\addlegendentry{$I(\bar \W_{\gamma})=I(\bar \V_{\gamma})$}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%		
	%less noisy bound
		\addplot[blue,thick,smooth] coordinates {
(0.,0.) (0.01,0.0396) (0.02,0.0784) (0.03,0.1164) (0.04,0.1536) (0.05,0.19) (0.06,0.2256) (0.07,0.2604) (0.08,0.2944) (0.09,0.3276) (0.1,0.36) (0.11,0.3916) (0.12,0.4224) (0.13,0.4524) (0.14,0.4816) (0.15,0.51) (0.16,0.5376) (0.17,0.5644) (0.18,0.5904) (0.19,0.6156) (0.2,0.64) (0.21,0.6636) (0.22,0.6864) (0.23,0.7084) (0.24,0.7296) (0.25,0.75) (0.26,0.7696) (0.27,0.7884) (0.28,0.8064) (0.29,0.8236) (0.3,0.84) (0.31,0.8556) (0.32,0.8704) (0.33,0.8844) (0.34,0.8976) (0.35,0.91) (0.36,0.9216) (0.37,0.9324) (0.38,0.9424) (0.39,0.9516) (0.4,0.96) (0.41,0.9676) (0.42,0.9744) (0.43,0.9804) (0.44,0.9856) (0.45,0.99) (0.46,0.9936) (0.47,0.9964) (0.48,0.9984) (0.49,0.9996) (0.5,1.)															
	};
		\addlegendentry[align=left]{$\mathcal{R}_{\varepsilon}^n(\bar \W_\gamma)$ $ {\fontsize{3.8}{1}\selectfont \overset{\boldsymbol{\cdot}}{\supseteq}}$ $\mathcal{R}_{\varepsilon}^n(\bar \V_\gamma)$ \\
		 $\mathcal{D}_{\varepsilon}^n(\bar \W_\gamma)$ $ {\fontsize{3.8}{1}\selectfont \overset{\boldsymbol{\cdot}}{\subseteq}}$ $\mathcal{D}_{\varepsilon}^n(\bar \V_\gamma)$ }	


	
	\end{axis} 	

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% labeling here
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\node[red] at (10,4) {$ \mathcal{G}_{\varepsilon}^n(\W,\V)=\varnothing$};
%\node[gray] at (2,6) {$\mathcal{H}_{\varepsilon}^n(\W,\V) \stackrel{{\boldsymbol{\cdot}}}{=}\varnothing$};
%\node[rotate=36,ForestGreen] at (2.9,3.85) {$\mathcal{H}_{\varepsilon}^n(\W,\V) \not \stackrel{{\boldsymbol{\cdot}}}{=}\varnothing$};
%\node[rotate=36,blue] at (3.2,3.42) {$ \mathcal{G}_{\varepsilon}^n(\W,\V) \not \stackrel{{\boldsymbol{\cdot}}}{=}\varnothing$};

\end{tikzpicture}

==> BC_02.tex <==
  \begin{tikzpicture}
	\begin{axis}[
		height=6cm,
		width=8cm,
%		grid=major,
		xlabel=$\alpha$,
		ylabel=$\beta$,
		xmin=0,
		xmax=0.5,
		ymax=1.0,
		ymin=0,
		legend style={at={(0.655,0.52)},anchor=north,legend cell align=left,font=\scriptsize} 
	]
	
	
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% fillings here to not confuse the legend numbering (HAVE TO GO FIRST --> UNDERLAY)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [draw=none,smooth,fill=ForestGreen!05,forget plot]coordinates {
(0.,0.556) (0.01,0.579) (0.02,0.605) (0.03,0.629) (0.04,0.651) (0.05,0.672) (0.06,0.692) (0.07,0.711) (0.08,0.729) (0.09,0.745) (0.1,0.761) (0.11,0.776) (0.12,0.790) (0.13,0.804) (0.14,0.816) (0.15,0.828) (0.16,0.840) (0.17,0.851) (0.18,0.861) (0.19,0.871) (0.2,0.880) (0.21,0.889) (0.22,0.897) (0.23,0.905) (0.24,0.913) (0.25,0.920) (0.26,0.927) (0.27,0.933) (0.28,0.939) (0.29,0.945) (0.3,0.950) (0.31,0.955) (0.32,0.960) (0.33,0.965) (0.34,0.969) (0.35,0.973) (0.36,0.976) (0.37,0.980) (0.38,0.983) (0.39,0.986) (0.4,0.988) (0.41,0.991) (0.42,0.993) (0.43,0.9941) (0.44,0.9957) (0.45,0.9970) (0.46,0.9981) (0.47,0.9990) (0.48,0.9999) (0.49,1) (0.5,1.)	(0,1) (0.,0.556)
};





\addplot [draw=none,smooth,fill=blue!05,forget plot]coordinates {
(0.,0.) (0.01,0.0396) (0.02,0.0784) (0.03,0.1164) (0.04,0.1536) (0.05,0.19) (0.06,0.2256) (0.07,0.2604) (0.08,0.2944) (0.09,0.3276) (0.1,0.36) (0.11,0.3916) (0.12,0.4224) (0.13,0.4524) (0.14,0.4816) (0.15,0.51) (0.16,0.5376) (0.17,0.5644) (0.18,0.5904) (0.19,0.6156) (0.2,0.64) (0.21,0.6636) (0.22,0.6864) (0.23,0.7084) (0.24,0.7296) (0.25,0.75) (0.26,0.7696) (0.27,0.7884) (0.28,0.8064) (0.29,0.8236) (0.3,0.84) (0.31,0.8556) (0.32,0.8704) (0.33,0.8844) (0.34,0.8976) (0.35,0.91) (0.36,0.9216) (0.37,0.9324) (0.38,0.9424) (0.39,0.9516) (0.4,0.96) (0.41,0.9676) (0.42,0.9744) (0.43,0.9804) (0.44,0.9856) (0.45,0.99) (0.46,0.9936) (0.47,0.9964) (0.48,0.9984) (0.49,0.9996) (0.5,1.) (0.5,0) (0,0)	
};



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% new bound (no key)	



% LEVEL 2: s=0 .2
		\addplot[ForestGreen,thick,smooth] coordinates {
(0.,0.556) (0.01,0.579) (0.02,0.605) (0.03,0.629) (0.04,0.651) (0.05,0.672) (0.06,0.692) (0.07,0.711) (0.08,0.729) (0.09,0.745) (0.1,0.761) (0.11,0.776) (0.12,0.790) (0.13,0.804) (0.14,0.816) (0.15,0.828) (0.16,0.840) (0.17,0.851) (0.18,0.861) (0.19,0.871) (0.2,0.880) (0.21,0.889) (0.22,0.897) (0.23,0.905) (0.24,0.913) (0.25,0.920) (0.26,0.927) (0.27,0.933) (0.28,0.939) (0.29,0.945) (0.3,0.950) (0.31,0.955) (0.32,0.960) (0.33,0.965) (0.34,0.969) (0.35,0.973) (0.36,0.976) (0.37,0.980) (0.38,0.983) (0.39,0.986) (0.4,0.988) (0.41,0.991) (0.42,0.993) (0.43,0.9941) (0.44,0.9957) (0.45,0.9970) (0.46,0.9981) (0.47,0.9990) (0.48,0.9999) (0.49,1) (0.5,1.)									
	};
	\addlegendentry{$\mathcal{R}_{\varepsilon}^n(\bar \W_\gamma) \subseteq \mathcal{R}_{\varepsilon}^n(\bar \V_\gamma)$}	




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%			
% new bound (key)

%Level 4:

	
		\addplot[red,smooth,thick] coordinates {
(0.,0)(0.01,0.0440092)(0.02,0.0866269)(0.03,0.127927)(0.04,0.167963)(0.05,0.206775)(0.06,0.2444)(0.07,0.280869)(0.08,0.316212)(0.09,0.350457)(0.1,0.383629)(0.11,0.415754)(0.12,0.446854)(0.13,0.476951)(0.14,0.506064)(0.15,0.534214)(0.16,0.561417)(0.17,0.587692)(0.18,0.613053)(0.19,0.637517)(0.2,0.661097)(0.21,0.683808)(0.22,0.70566)(0.23,0.726667)(0.24,0.746839)(0.25,0.766188)(0.26,0.784722)(0.27,0.802451)(0.28,0.819384)(0.29,0.835529)(0.3,0.850893)(0.31,0.865482)(0.32,0.879303)(0.33,0.892362)(0.34,0.904662)(0.35,0.916207)(0.36,0.927003)(0.37,0.93705)(0.38,0.946352)(0.39,0.954911)(0.4,0.962726)(0.41,0.969799)(0.42,0.9785257)(0.43,0.9825515)(0.44,0.9891258)(0.45,0.992999)(0.46,0.995999)(0.47,0.998999)(0.48,0.999999)(0.49,0.999999)(0.5,1.)									
	};
	\addlegendentry{\!$|\mathcal{R}_{\varepsilon}^n(\bar \W_\gamma)\! \cap \! \mathcal{D}_{\varepsilon}^n(\bar \V_\gamma)|\! = \!\Omega(n)$\!\!\!}		



	\addplot[black,thick,smooth] coordinates {
(0.,0)(0.01,0.0425749)(0.02,0.0840078)(0.03,0.124323)(0.04,0.163542)(0.05,0.201686)(0.06,0.238776)(0.07,0.274829)(0.08,0.309865)(0.09,0.343899)(0.1,0.376947)(0.11,0.409024)(0.12,0.440144)(0.13,0.470322)(0.14,0.499568)(0.15,0.527896)(0.16,0.555317)(0.17,0.581842)(0.18,0.60748)(0.19,0.632242)(0.2,0.656137)(0.21,0.679174)(0.22,0.70136)(0.23,0.722705)(0.24,0.743214)(0.25,0.762896)(0.26,0.781757)(0.27,0.799803)(0.28,0.81704)(0.29,0.833475)(0.3,0.849111)(0.31,0.863955)(0.32,0.87801)(0.33,0.891282)(0.34,0.903775)(0.35,0.915491)(0.36,0.926436)(0.37,0.936611)(0.38,0.946021)(0.39,0.954668)(0.4,0.962555)(0.41,0.969683)(0.42,0.976056)(0.43,0.981674)(0.44,0.986541)(0.45,0.990656)(0.46,0.994021)(0.47,0.996637)(0.48,0.998506)(0.49,0.999626)(0.5,1.)									
	};
	\addlegendentry{$I(\bar \W_{\gamma})=I(\bar \V_{\gamma})$ }



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%		
	%less noisy bound
		\addplot[blue,thick,smooth] coordinates {
(0.,0.) (0.01,0.0396) (0.02,0.0784) (0.03,0.1164) (0.04,0.1536) (0.05,0.19) (0.06,0.2256) (0.07,0.2604) (0.08,0.2944) (0.09,0.3276) (0.1,0.36) (0.11,0.3916) (0.12,0.4224) (0.13,0.4524) (0.14,0.4816) (0.15,0.51) (0.16,0.5376) (0.17,0.5644) (0.18,0.5904) (0.19,0.6156) (0.2,0.64) (0.21,0.6636) (0.22,0.6864) (0.23,0.7084) (0.24,0.7296) (0.25,0.75) (0.26,0.7696) (0.27,0.7884) (0.28,0.8064) (0.29,0.8236) (0.3,0.84) (0.31,0.8556) (0.32,0.8704) (0.33,0.8844) (0.34,0.8976) (0.35,0.91) (0.36,0.9216) (0.37,0.9324) (0.38,0.9424) (0.39,0.9516) (0.4,0.96) (0.41,0.9676) (0.42,0.9744) (0.43,0.9804) (0.44,0.9856) (0.45,0.99) (0.46,0.9936) (0.47,0.9964) (0.48,0.9984) (0.49,0.9996) (0.5,1.)																
	};
		\addlegendentry[align=left]{$\mathcal{R}_{\varepsilon}^n(\bar \W_\gamma)$ $ {\fontsize{3.8}{1}\selectfont \overset{\boldsymbol{\cdot}}{\supseteq}}$ $\mathcal{R}_{\varepsilon}^n(\bar \V_\gamma)$ \\
		 $\mathcal{D}_{\varepsilon}^n(\bar \W_\gamma)$ $ {\fontsize{3.8}{1}\selectfont \overset{\boldsymbol{\cdot}}{\subseteq}}$ $\mathcal{D}_{\varepsilon}^n(\bar \V_\gamma)$ }	


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%		

	
	



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


	
	\end{axis} 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% labeling here
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\node[red] at (10,4) {$ \mathcal{G}_{\varepsilon}^n(\W,\V)=\varnothing$};
%\node[gray] at (2,6) {$\mathcal{H}_{\varepsilon}^n(\W,\V) \stackrel{{\boldsymbol{\cdot}}}{=}\varnothing$};
%\node[rotate=36,ForestGreen] at (2.9,3.85) {$\mathcal{H}_{\varepsilon}^n(\W,\V) \not \stackrel{{\boldsymbol{\cdot}}}{=}\varnothing$};
%\node[rotate=36,blue] at (3.2,3.42) {$ \mathcal{G}_{\varepsilon}^n(\W,\V) \not \stackrel{{\boldsymbol{\cdot}}}{=}\varnothing$};

\end{tikzpicture}

==> BC_03.tex <==

  \begin{tikzpicture}
	\begin{axis}[
		height=6cm,
		width=8cm,
%		grid=major,
		xlabel=$\alpha$,
		ylabel=$\beta$,
		xmin=0,
		xmax=0.5,
		ymax=1.0,
		ymin=0,
		legend style={at={(0.655,0.52)},anchor=north,legend cell align=left,font=\scriptsize} 
	]
	
	
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% fillings here to not confuse the legend numbering (HAVE TO GO FIRST --> UNDERLAY)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [draw=none,smooth,fill=ForestGreen!05,forget plot]coordinates {
(0.,0.734) (0.01,0.748) (0.02,0.762) (0.03,0.775) (0.04,0.787) (0.05,0.799) (0.06,0.810) (0.07,0.820) (0.08,0.831) (0.09,0.840) (0.1,0.849) (0.11,0.858) (0.12,0.867) (0.13,0.875) (0.14,0.882) (0.15,0.890) (0.16,0.897) (0.17,0.904) (0.18,0.910) (0.19,0.916) (0.2,0.922) (0.21,0.928) (0.22,0.933) (0.23,0.938) (0.24,0.943) (0.25,0.947) (0.26,0.952) (0.27,0.956) (0.28,0.960) (0.29,0.964) (0.3,0.967) (0.31,0.971) (0.32,0.974) (0.33,0.977) (0.34,0.980) (0.35,0.982) (0.36,0.985) (0.37,0.987) (0.38,0.989) (0.39,0.991) (0.4,0.992) (0.41,0.994) (0.42,0.9949) (0.43,0.9961) (0.44,0.9972) (0.45,0.9980) (0.46,0.9996) (0.47,0.9999) (0.48,1) (0.49,1) (0.5,1.) (0,1) (0.,0.734)
};


\addplot [draw=none,smooth,fill=blue!05,forget plot]coordinates {
(0.,0.) (0.01,0.0396) (0.02,0.0784) (0.03,0.1164) (0.04,0.1536) (0.05,0.19) (0.06,0.2256) (0.07,0.2604) (0.08,0.2944) (0.09,0.3276) (0.1,0.36) (0.11,0.3916) (0.12,0.4224) (0.13,0.4524) (0.14,0.4816) (0.15,0.51) (0.16,0.5376) (0.17,0.5644) (0.18,0.5904) (0.19,0.6156) (0.2,0.64) (0.21,0.6636) (0.22,0.6864) (0.23,0.7084) (0.24,0.7296) (0.25,0.75) (0.26,0.7696) (0.27,0.7884) (0.28,0.8064) (0.29,0.8236) (0.3,0.84) (0.31,0.8556) (0.32,0.8704) (0.33,0.8844) (0.34,0.8976) (0.35,0.91) (0.36,0.9216) (0.37,0.9324) (0.38,0.9424) (0.39,0.9516) (0.4,0.96) (0.41,0.9676) (0.42,0.9744) (0.43,0.9804) (0.44,0.9856) (0.45,0.99) (0.46,0.9936) (0.47,0.9964) (0.48,0.9984) (0.49,0.9996) (0.5,1.) (0.5,0) (0,0)	
};



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% new bound (no key)		

% LEVEL 2: s=0 .3
		\addplot[ForestGreen,thick,smooth] coordinates {
(0.,0.734) (0.01,0.748) (0.02,0.762) (0.03,0.775) (0.04,0.787) (0.05,0.799) (0.06,0.810) (0.07,0.820) (0.08,0.831) (0.09,0.840) (0.1,0.849) (0.11,0.858) (0.12,0.867) (0.13,0.875) (0.14,0.882) (0.15,0.890) (0.16,0.897) (0.17,0.904) (0.18,0.910) (0.19,0.916) (0.2,0.922) (0.21,0.928) (0.22,0.933) (0.23,0.938) (0.24,0.943) (0.25,0.947) (0.26,0.952) (0.27,0.956) (0.28,0.960) (0.29,0.964) (0.3,0.967) (0.31,0.971) (0.32,0.974) (0.33,0.977) (0.34,0.980) (0.35,0.982) (0.36,0.985) (0.37,0.987) (0.38,0.989) (0.39,0.991) (0.4,0.992) (0.41,0.994) (0.42,0.9949) (0.43,0.9961) (0.44,0.9972) (0.45,0.9980) (0.46,0.9996) (0.47,0.9999) (0.48,1) (0.49,1) (0.5,1.)									
	};
	\addlegendentry{$\mathcal{R}_{\varepsilon}^n(\bar \W_\gamma) \subseteq \mathcal{R}_{\varepsilon}^n(\bar \V_\gamma)$}	
	
	


	
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%			
% new bound (key)

%Level 4:

		\addplot[red,smooth,thick] coordinates {
(0.,0)(0.01,0.0411076)(0.02,0.0812429)(0.03,0.120417)(0.04,0.158641)(0.05,0.195924)(0.06,0.232276)(0.07,0.267706)(0.08,0.302222)(0.09,0.335833)(0.1,0.368547)(0.11,0.400372)(0.12,0.431315)(0.13,0.461383)(0.14,0.490583)(0.15,0.518921)(0.16,0.546404)(0.17,0.573038)(0.18,0.598827)(0.19,0.623779)(0.2,0.647897)(0.21,0.671187)(0.22,0.693654)(0.23,0.715301)(0.24,0.736134)(0.25,0.756155)(0.26,0.775369)(0.27,0.793779)(0.28,0.811389)(0.29,0.828201)(0.3,0.844217)(0.31,0.859442)(0.32,0.873876)(0.33,0.887522)(0.34,0.900382)(0.35,0.912458)(0.36,0.92375)(0.37,0.93426)(0.38,0.943989)(0.39,0.952938)(0.4,0.961107)(0.41,0.968498)(0.42,0.975093)(0.43,0.980934)(0.44,0.985994)(0.45,0.990275)(0.46,0.993777)(0.47,0.9965)(0.48,0.998444)(0.49,0.999611)(0.5,1.)		};
	\addlegendentry{\!$|\mathcal{R}_{\varepsilon}^n(\bar \W_\gamma)\! \cap \! \mathcal{D}_{\varepsilon}^n(\bar \V_\gamma)|\! = \!\Omega(n)$\!\!\!}		




	
% bound where I(X:Y) = I(X:Z)

	\addplot[black,thick,smooth] coordinates {
(0.,0)(0.01,0.0407277)(0.02,0.0805363)(0.03,0.119433)(0.04,0.157423)(0.05,0.194514)(0.06,0.230711)(0.07,0.26602)(0.08,0.300447)(0.09,0.333998)(0.1,0.366676)(0.11,0.398488)(0.12,0.429439)(0.13,0.459532)(0.14,0.488773)(0.15,0.517166)(0.16,0.544715)(0.17,0.571423)(0.18,0.597296)(0.19,0.622336)(0.2,0.646548)(0.21,0.669934)(0.22,0.692498)(0.23,0.714243)(0.24,0.735173)(0.25,0.755289)(0.26,0.774595)(0.27,0.793094)(0.28,0.810787)(0.29,0.827678)(0.3,0.843768)(0.31,0.859061)(0.32,0.873557)(0.33,0.887258)(0.34,0.900167)(0.35,0.912286)(0.36,0.923615)(0.37,0.934157)(0.38,0.943912)(0.39,0.952882)(0.4,0.961068)(0.41,0.968472)(0.42,0.975093)(0.43,0.980934)(0.44,0.985994)(0.45,0.990275)(0.46,0.993777)(0.47,0.9965)(0.48,0.998444)(0.49,0.999611)(0.5,1.)								
	};
	\addlegendentry{$I(\bar \W_{\gamma})=I(\bar \V_{\gamma})$}
	


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%		
	%less noisy bound
		\addplot[blue,thick,smooth] coordinates {
(0.,0.) (0.01,0.0396) (0.02,0.0784) (0.03,0.1164) (0.04,0.1536) (0.05,0.19) (0.06,0.2256) (0.07,0.2604) (0.08,0.2944) (0.09,0.3276) (0.1,0.36) (0.11,0.3916) (0.12,0.4224) (0.13,0.4524) (0.14,0.4816) (0.15,0.51) (0.16,0.5376) (0.17,0.5644) (0.18,0.5904) (0.19,0.6156) (0.2,0.64) (0.21,0.6636) (0.22,0.6864) (0.23,0.7084) (0.24,0.7296) (0.25,0.75) (0.26,0.7696) (0.27,0.7884) (0.28,0.8064) (0.29,0.8236) (0.3,0.84) (0.31,0.8556) (0.32,0.8704) (0.33,0.8844) (0.34,0.8976) (0.35,0.91) (0.36,0.9216) (0.37,0.9324) (0.38,0.9424) (0.39,0.9516) (0.4,0.96) (0.41,0.9676) (0.42,0.9744) (0.43,0.9804) (0.44,0.9856) (0.45,0.99) (0.46,0.9936) (0.47,0.9964) (0.48,0.9984) (0.49,0.9996) (0.5,1.)																
	};
		\addlegendentry[align=left]{$\mathcal{R}_{\varepsilon}^n(\bar \W_\gamma)$ $ {\fontsize{3.8}{1}\selectfont \overset{\boldsymbol{\cdot}}{\supseteq}}$ $\mathcal{R}_{\varepsilon}^n(\bar \V_\gamma)$ \\
		 $\mathcal{D}_{\varepsilon}^n(\bar \W_\gamma)$ $ {\fontsize{3.8}{1}\selectfont \overset{\boldsymbol{\cdot}}{\subseteq}}$ $\mathcal{D}_{\varepsilon}^n(\bar \V_\gamma)$ }	


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%		

	

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


	\end{axis} 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% labeling here
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\node[red] at (10,4) {$ \mathcal{G}_{\varepsilon}^n(\W,\V)=\varnothing$};
%\node[gray] at (2,6) {$\mathcal{H}_{\varepsilon}^n(\W,\V) \stackrel{{\boldsymbol{\cdot}}}{=}\varnothing$};
%\node[rotate=36,ForestGreen] at (2.9,3.85) {$\mathcal{H}_{\varepsilon}^n(\W,\V) \not \stackrel{{\boldsymbol{\cdot}}}{=}\varnothing$};
%\node[rotate=36,blue] at (3.2,3.42) {$ \mathcal{G}_{\varepsilon}^n(\W,\V) \not \stackrel{{\boldsymbol{\cdot}}}{=}\varnothing$};

\end{tikzpicture}

==> BC_04.tex <==
  \begin{tikzpicture}
	\begin{axis}[
		height=6cm,
		width=8cm,
%		grid=major,
		xlabel=$\alpha$,
		ylabel=$\beta$,
		xmin=0,
		xmax=0.5,
		ymax=1.0,
		ymin=0,
		legend style={at={(0.655,0.52)},anchor=north,legend cell align=left,font=\scriptsize} 
	]
	
	
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% fillings here to not confuse the legend numbering (HAVE TO GO FIRST --> UNDERLAY)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\addplot [draw=none,smooth,fill=ForestGreen!05,forget plot]coordinates {
(0.,0.885) (0.01,0.890) (0.02,0.895) (0.03,0.900) (0.04,0.905) (0.05,0.909) (0.06,0.914) (0.07,0.918) (0.08,0.922) (0.09,0.927) (0.1,0.930) (0.11,0.934) (0.12,0.938) (0.13,0.941) (0.14,0.945) (0.15,0.948) (0.16,0.951) (0.17,0.954) (0.18,0.957) (0.19,0.960) (0.2,0.963) (0.21,0.965) (0.22,0.968) (0.23,0.970) (0.24,0.972) (0.25,0.975) (0.26,0.977) (0.27,0.979) (0.28,0.981) (0.29,0.982) (0.3,0.984) (0.31,0.986) (0.32,0.987) (0.33,0.989) (0.34,0.990) (0.35,0.991) (0.36,0.993) (0.37,0.994) (0.38,0.995) (0.39,0.996) (0.4,0.997) (0.41,0.9982) (0.42,0.9997) (0.43,0.9999) (0.44,1) (0.45,1) (0.46,1) (0.47,1) (0.48,1) (0.49,1) (0.5,1.)	 (0,1) (0.,0.885)
};


\addplot [draw=none,smooth,fill=blue!05,forget plot]coordinates {
(0.,0.) (0.01,0.0396) (0.02,0.0784) (0.03,0.1164) (0.04,0.1536) (0.05,0.19) (0.06,0.2256) (0.07,0.2604) (0.08,0.2944) (0.09,0.3276) (0.1,0.36) (0.11,0.3916) (0.12,0.4224) (0.13,0.4524) (0.14,0.4816) (0.15,0.51) (0.16,0.5376) (0.17,0.5644) (0.18,0.5904) (0.19,0.6156) (0.2,0.64) (0.21,0.6636) (0.22,0.6864) (0.23,0.7084) (0.24,0.7296) (0.25,0.75) (0.26,0.7696) (0.27,0.7884) (0.28,0.8064) (0.29,0.8236) (0.3,0.84) (0.31,0.8556) (0.32,0.8704) (0.33,0.8844) (0.34,0.8976) (0.35,0.91) (0.36,0.9216) (0.37,0.9324) (0.38,0.9424) (0.39,0.9516) (0.4,0.96) (0.41,0.9676) (0.42,0.9744) (0.43,0.9804) (0.44,0.9856) (0.45,0.99) (0.46,0.9936) (0.47,0.9964) (0.48,0.9984) (0.49,0.9996) (0.5,1.) (0.5,0) (0,0)	
};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% new bound (no key)	


% LEVEL 2: s=0 .4
		\addplot[ForestGreen,thick,smooth] coordinates {
(0.,0.885) (0.01,0.890) (0.02,0.895) (0.03,0.900) (0.04,0.905) (0.05,0.909) (0.06,0.914) (0.07,0.918) (0.08,0.922) (0.09,0.927) (0.1,0.930) (0.11,0.934) (0.12,0.938) (0.13,0.941) (0.14,0.945) (0.15,0.948) (0.16,0.951) (0.17,0.954) (0.18,0.957) (0.19,0.960) (0.2,0.963) (0.21,0.965) (0.22,0.968) (0.23,0.970) (0.24,0.972) (0.25,0.975) (0.26,0.977) (0.27,0.979) (0.28,0.981) (0.29,0.982) (0.3,0.984) (0.31,0.986) (0.32,0.987) (0.33,0.989) (0.34,0.990) (0.35,0.991) (0.36,0.993) (0.37,0.994) (0.38,0.995) (0.39,0.996) (0.4,0.997) (0.41,0.9982) (0.42,0.9997) (0.43,0.9999) (0.44,1) (0.45,1) (0.46,1) (0.47,1) (0.48,1) (0.49,1) (0.5,1.)									
	};
	\addlegendentry{$\mathcal{R}_{\varepsilon}^n(\bar \W_\gamma) \subseteq \mathcal{R}_{\varepsilon}^n(\bar \V_\gamma)$}		

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	 


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%			
% new bound (key)

%Level 4:


		\addplot[red,smooth,thick] coordinates {
(0.,0)(0.01,0.0399028)(0.02,0.0789727)(0.03,0.117212)(0.04,0.154621)(0.05,0.191204)(0.06,0.22696)(0.07,0.261893)(0.08,0.296003)(0.09,0.329292)(0.1,0.361762)(0.11,0.393414)(0.12,0.424249)(0.13,0.454269)(0.14,0.483475)(0.15,0.511868)(0.16,0.53945)(0.17,0.566221)(0.18,0.592183)(0.19,0.617337)(0.2,0.641684)(0.21,0.665224)(0.22,0.68796)(0.23,0.70989)(0.24,0.731017)(0.25,0.751341)(0.26,0.770863)(0.27,0.789584)(0.28,0.807503)(0.29,0.824623)(0.3,0.840943)(0.31,0.856463)(0.32,0.871186)(0.33,0.88511)(0.34,0.898236)(0.35,0.910565)(0.36,0.922097)(0.37,0.932832)(0.38,0.942771)(0.39,0.952438)(0.4,0.960261)(0.41,0.967813)(0.42,0.974568)(0.43,0.980529)(0.44,0.985696)(0.45,0.990067)(0.46,0.993643)(0.47,0.996424)(0.48,0.998411)(0.49,0.999603)(0.5,1)	};
	\addlegendentry{\!$|\mathcal{R}_{\varepsilon}^n(\bar \W_\gamma)\! \cap \! \mathcal{D}_{\varepsilon}^n(\bar \V_\gamma)|\! = \!\Omega(n)$\!\!\!}	
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% bound where I(X:Y) = I(X:Z)
	
	\addplot[black,thick,smooth] coordinates {
(0.,0)(0.01,0.03986)(0.02,0.0788936)(0.03,0.117102)(0.04,0.154487)(0.05,0.191049)(0.06,0.226791)(0.07,0.261712)(0.08,0.295814)(0.09,0.329099)(0.1,0.361567)(0.11,0.393219)(0.12,0.424057)(0.13,0.454082)(0.14,0.483294)(0.15,0.511695)(0.16,0.539286)(0.17,0.566066)(0.18,0.592038)(0.19,0.617203)(0.2,0.64156)(0.21,0.665111)(0.22,0.687856)(0.23,0.709797)(0.24,0.730934)(0.25,0.751267)(0.26,0.770798)(0.27,0.789527)(0.28,0.807454)(0.29,0.824581)(0.3,0.840907)(0.31,0.856433)(0.32,0.871161)(0.33,0.885089)(0.34,0.89822)(0.35,0.910552)(0.36,0.922087)(0.37,0.932825)(0.38,0.942766)(0.39,0.95191)(0.4,0.960259)(0.41,0.967811)(0.42,0.974568)(0.43,0.980529)(0.44,0.985696)(0.45,0.990067)(0.46,0.993643)(0.47,0.996424)(0.48,0.998411)(0.49,0.999603)(0.5,1)							
	};
	\addlegendentry{$I(\bar \W_{\gamma})=I(\bar \V_{\gamma})$}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%		
	%less noisy bound
		\addplot[blue,thick,smooth] coordinates {
(0.,0.) (0.01,0.0396) (0.02,0.0784) (0.03,0.1164) (0.04,0.1536) (0.05,0.19) (0.06,0.2256) (0.07,0.2604) (0.08,0.2944) (0.09,0.3276) (0.1,0.36) (0.11,0.3916) (0.12,0.4224) (0.13,0.4524) (0.14,0.4816) (0.15,0.51) (0.16,0.5376) (0.17,0.5644) (0.18,0.5904) (0.19,0.6156) (0.2,0.64) (0.21,0.6636) (0.22,0.6864) (0.23,0.7084) (0.24,0.7296) (0.25,0.75) (0.26,0.7696) (0.27,0.7884) (0.28,0.8064) (0.29,0.8236) (0.3,0.84) (0.31,0.8556) (0.32,0.8704) (0.33,0.8844) (0.34,0.8976) (0.35,0.91) (0.36,0.9216) (0.37,0.9324) (0.38,0.9424) (0.39,0.9516) (0.4,0.96) (0.41,0.9676) (0.42,0.9744) (0.43,0.9804) (0.44,0.9856) (0.45,0.99) (0.46,0.9936) (0.47,0.9964) (0.48,0.9984) (0.49,0.9996) (0.5,1.)																
	};
		\addlegendentry[align=left]{$\mathcal{R}_{\varepsilon}^n(\bar \W_\gamma)$ $ {\fontsize{3.8}{1}\selectfont \overset{\boldsymbol{\cdot}}{\supseteq}}$ $\mathcal{R}_{\varepsilon}^n(\bar \V_\gamma)$ \\
		 $\mathcal{D}_{\varepsilon}^n(\bar \W_\gamma)$ $ {\fontsize{3.8}{1}\selectfont \overset{\boldsymbol{\cdot}}{\subseteq}}$ $\mathcal{D}_{\varepsilon}^n(\bar \V_\gamma)$ }	

	
	\end{axis} 	

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% labeling here
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\node[red] at (10,4) {$ \mathcal{G}_{\varepsilon}^n(\W,\V)=\varnothing$};
%\node[gray] at (2,6) {$\mathcal{H}_{\varepsilon}^n(\W,\V) \stackrel{{\boldsymbol{\cdot}}}{=}\varnothing$};
%\node[rotate=36,ForestGreen] at (2.9,3.85) {$\mathcal{H}_{\varepsilon}^n(\W,\V) \not \stackrel{{\boldsymbol{\cdot}}}{=}\varnothing$};
%\node[rotate=36,blue] at (3.2,3.42) {$ \mathcal{G}_{\varepsilon}^n(\W,\V) \not \stackrel{{\boldsymbol{\cdot}}}{=}\varnothing$};

\end{tikzpicture}

==> BECBSC_WTC.tex <==

  \begin{tikzpicture}
	\begin{axis}[
		height=8cm,
		width=8cm,
%		grid=major,
		xlabel=$\alpha$,
		ylabel=$\beta$,
		xmin=0,
		xmax=0.5,
		ymax=1.0,
		ymin=0,
		legend style={at={(0.58,0.28)},anchor=north,legend cell align=left,font=\scriptsize} 
	]
	
	
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% fillings here to not confuse the legend numbering (HAVE TO GO FIRST --> UNDERLAY)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\addplot[draw=none,fill=YellowOrange!7,smooth,forget plot] coordinates {
(0.,0) (0.01,0.0807931) (0.02,0.141441) (0.03,0.194392) (0.04,0.242292) (0.05,0.286397) (0.06,0.327445) (0.07,0.365924) (0.08,0.402179) (0.09,0.43647) (0.1,0.468996) (0.11,0.499916) (0.12,0.529361) (0.13,0.557438) (0.14,0.584239) (0.15,0.60984) (0.16,0.63431) (0.17,0.657705) (0.18,0.680077) (0.19,0.701471) (0.2,0.721928) (0.21,0.741483) (0.22,0.760168) (0.23,0.778011) (0.24,0.79504) (0.25,0.811278) (0.26,0.826746) (0.27,0.841465) (0.28,0.855451) (0.29,0.868721) (0.3,0.881291) (0.31,0.893173) (0.32,0.904381) (0.33,0.914926) (0.34,0.924819) (0.35,0.934068) (0.36,0.942683) (0.37,0.950672) (0.38,0.958042) (0.39,0.9648) (0.4,0.970951) (0.41,0.9765) (0.42,0.981454) (0.43,0.985815) (0.44,0.989588) (0.45,0.992774) (0.46,0.995378) (0.47,0.997402) (0.48,0.998846) (0.49,0.999711) (0.5,1.) (0,1) (0,0)	
	};

\addplot [draw=none,smooth,fill=blue!05,forget plot]coordinates {
(0.,0.) (0.01,0.0396) (0.02,0.0784) (0.03,0.1164) (0.04,0.1536) (0.05,0.19) (0.06,0.2256) (0.07,0.2604) (0.08,0.2944) (0.09,0.3276) (0.1,0.36) (0.11,0.3916) (0.12,0.4224) (0.13,0.4524) (0.14,0.4816) (0.15,0.51) (0.16,0.5376) (0.17,0.5644) (0.18,0.5904) (0.19,0.6156) (0.2,0.64) (0.21,0.6636) (0.22,0.6864) (0.23,0.7084) (0.24,0.7296) (0.25,0.75) (0.26,0.7696) (0.27,0.7884) (0.28,0.8064) (0.29,0.8236) (0.3,0.84) (0.31,0.8556) (0.32,0.8704) (0.33,0.8844) (0.34,0.8976) (0.35,0.91) (0.36,0.9216) (0.37,0.9324) (0.38,0.9424) (0.39,0.9516) (0.4,0.96) (0.41,0.9676) (0.42,0.9744) (0.43,0.9804) (0.44,0.9856) (0.45,0.99) (0.46,0.9936) (0.47,0.9964) (0.48,0.9984) (0.49,0.9996) (0.5,1)	(0.5,0) (0,0)				
	};	

	\addplot[draw=none,fill=gray!20,smooth,forget plot] coordinates {
(0.,0) (0.01,0.0807931) (0.02,0.141441) (0.03,0.194392) (0.04,0.242292) (0.05,0.286397) (0.06,0.327445) (0.07,0.365924) (0.08,0.402179) (0.09,0.43647) (0.1,0.468996) (0.11,0.499916) (0.12,0.529361) (0.13,0.557438) (0.14,0.584239) (0.15,0.60984) (0.16,0.63431) (0.17,0.657705) (0.18,0.680077) (0.19,0.701471) (0.2,0.721928) (0.21,0.741483) (0.22,0.760168) (0.23,0.778011) (0.24,0.79504) (0.25,0.811278) (0.26,0.826746) (0.27,0.841465) (0.28,0.855451) (0.29,0.868721) (0.3,0.881291) (0.31,0.893173) (0.32,0.904381) (0.33,0.914926) (0.34,0.924819) (0.35,0.934068) (0.36,0.942683) (0.37,0.950672) (0.38,0.958042) (0.39,0.9648) (0.4,0.970951) (0.41,0.9765) (0.42,0.981454) (0.43,0.985815) (0.44,0.989588) (0.45,0.992774) (0.46,0.995378) (0.47,0.997402) (0.48,0.998846) (0.49,0.999711) (0.5,1.)	
(0.49,0.9996) (0.48,0.9984)(0.47,0.9964)(0.46,0.9936)(0.45,0.99) (0.44,0.9856)(0.43,0.9804)(0.42,0.9744) (0.41,0.9676)	(0.4,0.96) (0.39,0.9516)(0.38,0.9424)(0.37,0.9324) (0.36,0.9216)	(0.35,0.91)	(0.34,0.8976)(0.33,0.8844)(0.32,0.8704)(0.31,0.8556)  (0.3,0.84) (0.29,0.8236) (0.28,0.8064)(0.27,0.7884)(0.26,0.7696)(0.25,0.75)(0.24,0.7296)(0.23,0.7084)(0.22,0.6864) (0.21,0.6636) (0.2,0.64) (0.19,0.6156) 	(0.18,0.5904)	(0.17,0.5644) (0.16,0.5376) (0.15,0.51)(0.14,0.4816)(0.13,0.4524) (0.12,0.4224)(0.11,0.3916)(0.1,0.36)	(0.09,0.3276)	(0.08,0.2944)	(0.07,0.2604)(0.06,0.2256) (0.05,0.19)(0.04,0.1536)(0.03,0.1164)(0.02,0.0784)(0.01,0.0396) (0.,0.) 
	};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% actual curves start here!!
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
	\addplot[YellowOrange,thick,smooth] coordinates {
(0.,0) (0.01,0.0807931) (0.02,0.141441) (0.03,0.194392) (0.04,0.242292) (0.05,0.286397) (0.06,0.327445) (0.07,0.365924) (0.08,0.402179) (0.09,0.43647) (0.1,0.468996) (0.11,0.499916) (0.12,0.529361) (0.13,0.557438) (0.14,0.584239) (0.15,0.60984) (0.16,0.63431) (0.17,0.657705) (0.18,0.680077) (0.19,0.701471) (0.2,0.721928) (0.21,0.741483) (0.22,0.760168) (0.23,0.778011) (0.24,0.79504) (0.25,0.811278) (0.26,0.826746) (0.27,0.841465) (0.28,0.855451) (0.29,0.868721) (0.3,0.881291) (0.31,0.893173) (0.32,0.904381) (0.33,0.914926) (0.34,0.924819) (0.35,0.934068) (0.36,0.942683) (0.37,0.950672) (0.38,0.958042) (0.39,0.9648) (0.4,0.970951) (0.41,0.9765) (0.42,0.981454) (0.43,0.985815) (0.44,0.989588) (0.45,0.992774) (0.46,0.995378) (0.47,0.997402) (0.48,0.998846) (0.49,0.999711) (0.5,1.)											
	};
	\addlegendentry{\!$|\mathcal{D}_{\varepsilon}^n(\bar \W_{\gamma^\star_{\alpha,\beta}}) \!\cap\! \mathcal{R}_{\varepsilon}^n(\bar \V_{\gamma^\star_{\alpha,\beta}})| \!=\! \Omega(n)$\!\!\!\!}


%%%%%%%%

	\addplot[gray,thick,smooth] coordinates {
(0.,0) (0.01,0.0807931) (0.02,0.141441) (0.03,0.194392) (0.04,0.242292) (0.05,0.286397) (0.06,0.327445) (0.07,0.365924) (0.08,0.402179) (0.09,0.43647) (0.1,0.468996) (0.11,0.499916) (0.12,0.529361) (0.13,0.557438) (0.14,0.584239) (0.15,0.60984) (0.16,0.63431) (0.17,0.657705) (0.18,0.680077) (0.19,0.701471) (0.2,0.721928) (0.21,0.741483) (0.22,0.760168) (0.23,0.778011) (0.24,0.79504) (0.25,0.811278) (0.26,0.826746) (0.27,0.841465) (0.28,0.855451) (0.29,0.868721) (0.3,0.881291) (0.31,0.893173) (0.32,0.904381) (0.33,0.914926) (0.34,0.924819) (0.35,0.934068) (0.36,0.942683) (0.37,0.950672) (0.38,0.958042) (0.39,0.9648) (0.4,0.970951) (0.41,0.9765) (0.42,0.981454) (0.43,0.985815) (0.44,0.989588) (0.45,0.992774) (0.46,0.995378) (0.47,0.997402) (0.48,0.998846) (0.49,0.999711) (0.5,1.)											
	};
	\addlegendentry{$\mathcal{D}_{\varepsilon}^n(\W)\!\!$ $\scriptsize{\overset{\boldsymbol{\cdot}}{\subseteq}}$ $\!\!\mathcal{D}_{\varepsilon}^n(\V)$, $\mathcal{R}_{\varepsilon}^n(\W)\!$ $\scriptsize{\overset{\boldsymbol{\cdot}}{\supseteq}}$ $\!\mathcal{R}_{\varepsilon}^n(\V)$\!\!\!}
	

	
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%		
	%less noisy bound
		\addplot[blue,thick,smooth] coordinates {
(0.,0.) (0.01,0.0396) (0.02,0.0784) (0.03,0.1164) (0.04,0.1536) (0.05,0.19) (0.06,0.2256) (0.07,0.2604) (0.08,0.2944) (0.09,0.3276) (0.1,0.36) (0.11,0.3916) (0.12,0.4224) (0.13,0.4524) (0.14,0.4816) (0.15,0.51) (0.16,0.5376) (0.17,0.5644) (0.18,0.5904) (0.19,0.6156) (0.2,0.64) (0.21,0.6636) (0.22,0.6864) (0.23,0.7084) (0.24,0.7296) (0.25,0.75) (0.26,0.7696) (0.27,0.7884) (0.28,0.8064) (0.29,0.8236) (0.3,0.84) (0.31,0.8556) (0.32,0.8704) (0.33,0.8844) (0.34,0.8976) (0.35,0.91) (0.36,0.9216) (0.37,0.9324) (0.38,0.9424) (0.39,0.9516) (0.4,0.96) (0.41,0.9676) (0.42,0.9744) (0.43,0.9804) (0.44,0.9856) (0.45,0.99) (0.46,0.9936) (0.47,0.9964) (0.48,0.9984) (0.49,0.9996) (0.5,1.)					
	};
		\addlegendentry{\!$\mathcal{D}_{\varepsilon}^n(\W)\!$ $\scriptsize{\overset{\boldsymbol{\cdot}}{\subseteq}}$\! $\mathcal{D}_{\varepsilon}^n(\V)$, $\mathcal{R}_{\varepsilon}^n(\W)\!$ $\scriptsize{\overset{\boldsymbol{\cdot}}{\supseteq}}$ $\! \mathcal{R}_{\varepsilon}^n(\V)$\!\!\!}	
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%		

		
	\end{axis}  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% labeling here
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[blue] at (5,4.0) {\footnotesize$\mathcal{D}_{\varepsilon}^n(\W)$ $\scriptsize{\overset{\boldsymbol{\cdot}}{\subseteq}}$ $\mathcal{D}_{\varepsilon}^n(\V)$};
\node[blue] at (5,3.2) {\footnotesize $\mathcal{R}_{\varepsilon}^n(\W)$ $\scriptsize{\overset{\boldsymbol{\cdot}}{\supseteq}}$ $\mathcal{R}_{\varepsilon}^n(\V)$};
\node[rotate=54,gray,scale=0.9] at (1.85,3.53) {\footnotesize$\mathcal{D}_{\varepsilon}^n(\W)$ $\scriptsize{\overset{\boldsymbol{\cdot}}{\subseteq}}$ $\mathcal{D}_{\varepsilon}^n(\V)$ };
\node[YellowOrange] at (1.99,5.95) {\footnotesize $|\mathcal{D}_{\varepsilon}^n(\bar \W_{\gamma^\star_{\alpha,\beta}}) \cap \mathcal{R}_{\varepsilon}^n(\bar \V_{\gamma^\star_{\alpha,\beta}})| $};
\node[YellowOrange] at (1.5,5.4) {\footnotesize $= \Omega(n)$};


\end{tikzpicture}

==> BSCBEC_WTC.tex <==
 \begin{tikzpicture}
	\begin{axis}[
		height=8cm,
		width=8cm,
%		grid=major,
		xlabel=$\alpha$,
		ylabel=$\beta$,
		xmin=0,
		xmax=0.5,
		ymax=1.0,
		ymin=0,
		legend style={at={(0.59,0.20)},anchor=north,legend cell align=left,font=\footnotesize} 
	]
	
	
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% fillings here to not confuse the legend numbering (HAVE TO GO FIRST --> UNDERLAY)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [draw=none,smooth,fill=red!05,forget plot]coordinates {
(0.,0.) (0.01,0.0396) (0.02,0.0784) (0.03,0.1164) (0.04,0.1536) (0.05,0.19) (0.06,0.2256) (0.07,0.2604) (0.08,0.2944) (0.09,0.3276) (0.1,0.36) (0.11,0.3916) (0.12,0.4224) (0.13,0.4524) (0.14,0.4816) (0.15,0.51) (0.16,0.5376) (0.17,0.5644) (0.18,0.5904) (0.19,0.6156) (0.2,0.64) (0.21,0.6636) (0.22,0.6864) (0.23,0.7084) (0.24,0.7296) (0.25,0.75) (0.26,0.7696) (0.27,0.7884) (0.28,0.8064) (0.29,0.8236) (0.3,0.84) (0.31,0.8556) (0.32,0.8704) (0.33,0.8844) (0.34,0.8976) (0.35,0.91) (0.36,0.9216) (0.37,0.9324) (0.38,0.9424) (0.39,0.9516) (0.4,0.96) (0.41,0.9676) (0.42,0.9744) (0.43,0.9804) (0.44,0.9856) (0.45,0.99) (0.46,0.9936) (0.47,0.9964) (0.48,0.9984) (0.49,0.9996) (0.5,1)	(0.5,0) (0,0)				
	};	

%\addplot [draw=none,smooth,fill=ForestGreen!05,forget plot]coordinates {
%(0.,0.) (0.01,0.0396) (0.02,0.0784) (0.03,0.1164) (0.04,0.1536) (0.05,0.19) (0.06,0.2256) (0.07,0.2604) (0.08,0.2944) (0.09,0.3276) (0.1,0.36) (0.11,0.3916) (0.12,0.4224) (0.13,0.4524) (0.14,0.4816) (0.15,0.51) (0.16,0.5376) (0.17,0.5644) (0.18,0.5904) (0.19,0.6156) (0.2,0.64) (0.21,0.6636) (0.22,0.6864) (0.23,0.7084) (0.24,0.7296) (0.25,0.75) (0.26,0.7696) (0.27,0.7884) (0.28,0.8064) (0.29,0.8236) (0.3,0.84) (0.31,0.8556) (0.32,0.8704) (0.33,0.8844) (0.34,0.8976) (0.35,0.91) (0.36,0.9216) (0.37,0.9324) (0.38,0.9424) (0.39,0.9516) (0.4,0.96) (0.41,0.9676) (0.42,0.9744) (0.43,0.9804) (0.44,0.9856) (0.45,0.99) (0.46,0.9936) (0.47,0.9964) (0.48,0.9984) (0.49,0.9996) (0.5,1.)		
%
%(0.5,1)(0.4,0.98) (0.3,0.91)(0.2,0.75)(0.1,0.45) (0.05,0.25)  (0.,0.) 	 	
%};

\addplot [draw=none,smooth,fill=ForestGreen!05,forget plot]coordinates {
(0.,0.) (0.005,0.175) (0.01,0.232) (0.015,0.275) (0.03,0.370) (0.04,0.418) (0.05,0.460) (0.08,0.562) (0.09,0.590)(0.1,0.617) (0.11,0.641) (0.12,0.665) (0.13,0.686) (0.14,0.707) (0.15,0.726) (0.16,0.744) (0.17,0.761) (0.18,0.778) (0.19,0.793)(0.20,0.808)(0.21,0.822)(0.22,0.836)(0.23,0.848)(0.24,0.860)(0.25,0.872)(0.26,0.882)(0.27,0.893)(0.28,0.902)(0.29,0.911)(0.30,0.920)(0.31,0.928)(0.32,0.936)(0.33,0.943)(0.34,0.950)(0.35,0.956)(0.36,0.962)(0.37,0.967)(0.38,0.972)(0.39,0.977)(0.40,0.981)(0.41,0.985)(0.42,0.988)(0.43,0.991)(0.44,0.994)(0.45,0.996)(0.46,0.997)(0.47,0.9983)(0.48,0.9993)(0.49,0.9997)(0.5,1)(0,1) (0,0)
	};		
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% actual curves start here!!
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% no-key bound
		\addplot[ForestGreen,thick,smooth] coordinates {
(0.,0.) (0.005,0.175) (0.01,0.232) (0.015,0.275) (0.03,0.370) (0.04,0.418) (0.05,0.460) (0.08,0.562) (0.09,0.590)(0.1,0.617) (0.11,0.641) (0.12,0.665) (0.13,0.686) (0.14,0.707) (0.15,0.726) (0.16,0.744) (0.17,0.761) (0.18,0.778) (0.19,0.793)(0.20,0.808)(0.21,0.822)(0.22,0.836)(0.23,0.848)(0.24,0.860)(0.25,0.872)(0.26,0.882)(0.27,0.893)(0.28,0.902)(0.29,0.911)(0.30,0.920)(0.31,0.928)(0.32,0.936)(0.33,0.943)(0.34,0.950)(0.35,0.956)(0.36,0.962)(0.37,0.967)(0.38,0.972)(0.39,0.977)(0.40,0.981)(0.41,0.985)(0.42,0.988)(0.43,0.991)(0.44,0.994)(0.45,0.996)(0.46,0.997)(0.47,0.9983)(0.48,0.9993)(0.49,0.9997)(0.5,1)					
	};	
	\addlegendentry{$\mathcal{R}_{\varepsilon}^n(\bar \W_{\gamma^\star_{\alpha,\beta}}) \subseteq \mathcal{R}_{\varepsilon}^n(\bar \V_{\gamma^\star_{\alpha,\beta}})$}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%		
	%less noisy bound
		\addplot[red,thick,smooth] coordinates {
(0.,0.) (0.01,0.0396) (0.02,0.0784) (0.03,0.1164) (0.04,0.1536) (0.05,0.19) (0.06,0.2256) (0.07,0.2604) (0.08,0.2944) (0.09,0.3276) (0.1,0.36) (0.11,0.3916) (0.12,0.4224) (0.13,0.4524) (0.14,0.4816) (0.15,0.51) (0.16,0.5376) (0.17,0.5644) (0.18,0.5904) (0.19,0.6156) (0.2,0.64) (0.21,0.6636) (0.22,0.6864) (0.23,0.7084) (0.24,0.7296) (0.25,0.75) (0.26,0.7696) (0.27,0.7884) (0.28,0.8064) (0.29,0.8236) (0.3,0.84) (0.31,0.8556) (0.32,0.8704) (0.33,0.8844) (0.34,0.8976) (0.35,0.91) (0.36,0.9216) (0.37,0.9324) (0.38,0.9424) (0.39,0.9516) (0.4,0.96) (0.41,0.9676) (0.42,0.9744) (0.43,0.9804) (0.44,0.9856) (0.45,0.99) (0.46,0.9936) (0.47,0.9964) (0.48,0.9984) (0.49,0.9996) (0.5,1.)					
	};
		\addlegendentry{$C_s=0$ i.e.\ $\beta\leq4 \alpha (1-\alpha)$}	
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%		
% key needed
%		\addplot[ForestGreen,thick,smooth] coordinates {
%(0.,0.) (0.02,0.083)  (0.05,0.201) (0.1,0.380) (0.15,0.539) (0.2,0.678) (0.25,0.797) (0.3,0.905)					
%	};	
%	\addlegendentry{boundary where $\mathcal{H}_{\varepsilon}^n(\bar \W_{\gamma^\star_{\alpha,\beta}}, \bar \V_{\gamma^\star_{\alpha,\beta}}) \not \stackrel{{\boldsymbol{\cdot}}}{=}\varnothing$ (level 4) }	

			
	\end{axis}  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% labeling here
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[red] at (5,4.0) {$C_s = 0$};
\node[ForestGreen] at (1.9,6.05) {{\footnotesize $\mathcal{R}_{\varepsilon}^n(\bar \W_{\gamma^\star_{\alpha,\beta}}) \subseteq \mathcal{R}_{\varepsilon}^n(\bar \V_{\gamma^\star_{\alpha,\beta}})$ }};
%\node[rotate=30,ForestGreen] at (6,5.25) {$ \mathcal{H}_{\varepsilon}^n(\bar \W_{\gamma^\star_{\alpha,\beta}},\bar \V_{\gamma^\star_{\alpha,\beta}}) \not\stackrel{{\boldsymbol{\cdot}}}{=}\varnothing$ };
\end{tikzpicture}

==> PauliPhaseChannel.tex <==
\def \x{0.7}
\def \xb{0.7}
\def \y{0.8}
\def \yb{0.35}
\def \s{0.20}
\def \la{0.25}

\def \r{0.15} %\radius circle



\begin{tikzpicture}[scale=1,auto, node distance=1cm,>=latex']
	
    % PA



 \draw[] (0,0) -- (3*\x+\xb,0);   
\draw[] (0,-\y) -- (2*\x,-\y); 

\draw[] (2*\x+\xb,-\y-\s) -- (3*\x+\xb,-\y-\s); 
\draw[] (2*\x+\xb,-\y+\s) -- (3*\x+\xb,-\y+\s); 

% box
 \draw[] (2*\x,-\y-\yb) -- (2*\x,-\y+\yb);   
 \draw[] (2*\x+\xb,-\y-\yb) -- (2*\x+\xb,-\y+\yb);  
 \draw[] (2*\x,-\y-\yb) -- (2*\x+\xb,-\y-\yb);  
 \draw[] (2*\x,-\y+\yb) -- (2*\x+\xb,-\y+\yb);
 \node at (2*\x+0.5*\xb,-\y) {$\Phi$};
   
\draw[] (\x,-\y) circle(\r); 
  \fill (\x,0) circle (1.5pt);
\draw[] (\x,0) -- (\x,-\y-\r); 

% labeling
\node at (-\la,0) {$\ket{\tilde x}$};
\node at (-\la,-\y) {$\ket{0}$};
\node at (3*\x+\xb+\la,-\y+\s) {$B$};
\node at (3*\x+\xb+\la,-\y-\s) {$E$};
\node at (3*\x+\xb+\la,0) {$A$};



\end{tikzpicture}

==> tree.tex <==
\def \x{0.7}
\def \y{0.8}
\def \la{0.25}
\def \l{4}




\begin{tikzpicture}[scale=1,auto, node distance=1cm,>=latex']
	
    % PA



\node at (0,0) {$\W$};
\node at (-2*\x,-\y) {$\W_0$};
\node at (2*\x,-\y) {$\W_1$};
\node at (-3*\x,-2*\y) {$\W_{00}$};
\node at (-\x,-2*\y) {$\W_{01}$};
\node at (1*\x,-2*\y) {$\W_{10}$};
\node at (3*\x,-2*\y) {$\W_{11}$};
\node[rotate=70] at (-3*\x-\la,-2*\y-2*\la) {$\ldots$};
\node[rotate=110] at (3*\x+\la,-2*\y-2*\la) {$\ldots$};
\node[rotate=90] at (-\x,-2*\y-2*\la) {$\ldots$};
\node[rotate=90] at (\x,-2*\y-2*\la) {$\ldots$};

\draw[] (-\la,-0.5*\la) -- (-2*\x+\la,-\y+0.75*\la);
\draw[] (\la,-0.5*\la) -- (2*\x-\la,-\y+0.75*\la);

\draw[] (-2*\x-\la,-\y-0.5*\la) -- (-3*\x+0.5*\la,-2*\y+0.75*\la);
\draw[] (-2*\x+\la,-\y-0.5*\la) -- (-1*\x-0.5*\la,-2*\y+0.75*\la);

\draw[] (2*\x-\la,-\y-0.5*\la) -- (1*\x+0.5*\la,-2*\y+0.75*\la);
\draw[] (2*\x+\la,-\y-0.5*\la) -- (3*\x-0.5*\la,-2*\y+0.75*\la);

\node[] at (\l,0) {level $0$};
\node[] at (\l,-\y) {level $1$};
\node[] at (\l,-2*\y) {level $2$};
\end{tikzpicture}



